IB-Flows: an open-source multi-GPU immersed boundary code for fluid-structure interaction

We present IB-Flows, an open-source, multi-GPU solver for the direct numerical simulation of incompressible fluid-structure interaction (FSI) problems. The code couples a second-order finite-difference fractional-step Navier-Stokes solver on a staggered Cartesian grid with two immersed boundary methods: a Lagrangian method based on moving least-squares (MLS) interpolation and an Eulerian sharp-interface method. Rigid bodies are advanced with a quaternion-based Newton-Euler solver, while deformable surfaces embedded in three-dimensional flows are described by a structural solver based on the interaction potentials; a predictor-corrector scheme provides either loose or strong fluid-structure coupling. Non-Newtonian fluids with shear-thinning or shear-thickening rheology are handled through a strain-rate-dependent viscosity, and the same framework accommodates subgrid-scale eddy-viscosity models for large-eddy simulations of turbulent flows. The solver is written in CUDA Fortran with MPI domain decomposition, so that the fluid, interpolation and structural kernels are all executed on the GPUs, while the distributed transposes required by the Poisson and implicit solvers are further accelerated by the cuDecomp library through GPU-aware communication. Strong- and weak-scaling tests show near-ideal intra-node scaling and good multi-node efficiency. The solver is validated against a set of benchmark problems spanning wall-bounded turbulence, rigid-body and deformable-body fluid-structure interaction, and a biomedical application. IB-Flows is intended as a reproducible reference implementation for immersed boundary FSI simulations on modern GPU clusters and as a transparent platform to be used for tackling multiphysics problems.

==> decomp_mesh.tex <==
\draw[line width=0.25pt, opacity=0.8] (0.450,-0.675)--(0.533,-0.901) (-0.213,-1.429)--(-0.276,-1.612) (0.642,0.880)--(0.683,1.014) (0.186,0.475)--(0.281,0.327) (0.281,0.327)--(0.292,0.567) (-0.041,1.889)--(-0.112,1.941) (0.105,-1.763)--(0.072,-1.920) (-0.403,0.894)--(-0.383,1.122) (-0.564,-1.446)--(-0.566,-1.450) (0.656,1.167)--(0.693,1.025) (0.042,0.001)--(0.115,0.190) (0.019,1.790)--(0.117,1.833) (0.773,0.200)--(0.797,0.179) (0.061,-0.507)--(-0.132,-0.470) (0.287,-0.388)--(0.336,-0.616) (0.459,1.669)--(0.459,1.679) (0.697,0.692)--(0.752,0.701) (-0.747,0.313)--(-0.791,0.268) (0.272,-0.105)--(0.430,-0.064) (0.117,-1.528)--(0.040,-1.648) (0.356,1.639)--(0.415,1.681) (-0.287,1.522)--(-0.421,1.360) (0.313,-1.280)--(0.387,-1.349) (0.696,0.120)--(0.773,0.200) (-0.383,-0.964)--(-0.486,-1.097) (-0.467,-1.462)--(-0.549,-1.331) (-0.191,1.069)--(-0.148,1.279) (-0.186,-1.613)--(-0.241,-1.761) (0.635,1.062)--(0.656,1.167) (0.292,0.567)--(0.474,0.502) (0.066,-0.229)--(-0.044,-0.372) (0.506,-1.133)--(0.593,-1.244) (-0.241,-1.761)--(-0.184,-1.886) (-0.004,-2.049)--(-0.070,-2.042) (-0.297,0.791)--(-0.403,0.894) (-0.433,-1.616)--(-0.514,-1.570) (0.296,1.522)--(0.387,1.475) (-0.699,-0.771)--(-0.741,-0.707) (-0.070,2.042)--(-0.139,2.019) (-0.540,1.512)--(-0.566,1.450) (0.272,-1.926)--(0.274,-1.926) (0.074,1.657)--(0.019,1.790) (-0.608,1.053)--(-0.671,1.080) (0.454,-1.654)--(0.459,-1.679) (-0.124,-1.369)--(-0.213,-1.429) (0.568,1.064)--(0.635,1.062) (0.097,2.004)--(0.139,2.019) (0.183,-1.638)--(0.105,-1.763) (0.067,-1.341)--(0.117,-1.528) (-0.439,-0.390)--(-0.578,-0.431) (-0.074,0.364)--(-0.186,0.266) (-0.139,-2.019)--(-0.070,-2.042) (-0.177,1.960)--(-0.207,1.980) (0.617,-0.605)--(0.719,-0.639) (-0.001,0.916)--(0.058,1.123) (-0.403,-1.178)--(-0.484,-1.291) (0.727,0.279)--(0.780,0.359) (0.239,-1.855)--(0.272,-1.926) (-0.359,1.718)--(-0.400,1.775) (-0.269,1.238)--(-0.223,1.422) (-0.536,0.210)--(-0.697,0.212) (0.461,-1.355)--(0.587,-1.366) (0.480,0.993)--(0.560,0.877) (-0.739,0.062)--(-0.777,0.159) (-0.403,0.894)--(-0.491,0.908) (0.264,1.687)--(0.356,1.639) (0.315,1.324)--(0.296,1.522) (0.524,-0.440)--(0.617,-0.605) (-0.361,1.557)--(-0.423,1.683) (-0.062,-0.936)--(0.146,-0.941) (-0.298,-0.968)--(-0.383,-0.964) (0.019,1.790)--(-0.041,1.889) (0.656,0.324)--(0.727,0.279) (-0.665,0.961)--(-0.710,0.940) (0.287,-0.388)--(0.423,-0.464) (-0.091,-1.575)--(-0.186,-1.613) (0.426,-1.143)--(0.531,-1.319) (-0.671,1.080)--(-0.655,1.176) (0.117,-1.528)--(0.183,-1.638) (-0.510,-0.581)--(-0.618,-0.606) (-0.618,-0.606)--(-0.638,-0.792) (0.678,-0.517)--(0.757,-0.502) (-0.762,-0.620)--(-0.773,-0.531) (-0.290,0.226)--(-0.366,0.084) (0.548,0.345)--(0.607,0.180) (-0.191,1.069)--(-0.269,1.238) (-0.566,1.450)--(-0.613,1.318) (0.487,1.200)--(0.568,1.064) (0.338,-1.858)--(0.400,-1.775) (-0.132,-0.470)--(-0.009,-0.669) (-0.297,0.791)--(-0.495,0.694) (-0.341,-0.449)--(-0.439,-0.390) (0.296,1.522)--(0.264,1.687) (-0.439,1.534)--(-0.486,1.610) (0.609,-0.362)--(0.678,-0.517) (0.686,0.499)--(0.772,0.527) (-0.314,-1.212)--(-0.403,-1.178) (0.800,0.000)--(0.797,0.179) (0.329,-1.715)--(0.302,-1.851) (-0.124,-1.369)--(-0.091,-1.575) (-0.487,0.003)--(-0.615,0.090) (-0.615,0.090)--(-0.675,-0.046) (-0.205,1.847)--(-0.112,1.941) (0.488,-0.247)--(0.524,-0.440) (-0.421,1.360)--(-0.439,1.534) (-0.025,-1.968)--(-0.004,-2.049) (0.472,0.193)--(0.548,0.345) (-0.773,0.531)--(-0.788,0.356) (0.330,-1.536)--(0.256,-1.702) (0.165,1.929)--(0.205,1.969) (0.477,1.378)--(0.584,1.377) (0.506,-1.133)--(0.574,-1.096) (-0.290,-1.838)--(-0.387,-1.749) (0.673,-0.275)--(0.782,-0.360) (0.459,1.669)--(0.514,1.570) (-0.430,-0.669)--(-0.510,-0.581) (-0.131,-1.972)--(-0.139,-2.019) (0.011,-1.845)--(-0.025,-1.968) (-0.298,-0.968)--(-0.314,-1.212) (-0.788,0.356)--(-0.797,0.179) (0.560,1.243)--(0.613,1.318) (-0.495,0.694)--(-0.579,0.641) (0.262,1.889)--(0.338,1.858) (0.693,-1.025)--(0.725,-0.866) (-0.601,-1.307)--(-0.637,-1.238) (0.143,-1.956)--(0.207,-1.980) (-0.009,1.995)--(0.000,2.050) (0.079,0.440)--(0.281,0.327) (-0.675,-0.046)--(-0.714,-0.199) (0.329,-1.715)--(0.400,-1.775) (0.655,1.176)--(0.613,1.318) (-0.500,1.497)--(-0.555,1.429) (0.461,-1.355)--(0.566,-1.450) (0.725,-0.866)--(0.752,-0.701) (0.548,0.345)--(0.599,0.525) (0.097,2.004)--(0.144,2.016) (-0.540,1.512)--(-0.514,1.570) (-0.411,-0.133)--(-0.487,0.003) (-0.539,1.124)--(-0.655,1.176) (0.574,-1.096)--(0.638,-1.013) (-0.710,0.940)--(-0.725,0.866) (0.613,1.318)--(0.566,1.450) (-0.341,-0.449)--(-0.430,-0.669) (-0.466,1.150)--(-0.421,1.360) (0.072,-1.920)--(0.040,-2.013) (0.105,-1.763)--(0.256,-1.702) (-0.771,0.433)--(-0.788,0.356) (0.040,-2.013)--(0.106,-2.024) (-0.170,-0.178)--(-0.319,-0.217) (-0.579,0.641)--(-0.648,0.570) (0.061,1.932)--(0.165,1.929) (-0.223,1.422)--(-0.347,1.327) (0.719,-0.639)--(0.752,-0.701) (0.787,-0.088)--(0.800,0.000) (-0.205,1.847)--(-0.272,1.858) (0.720,-0.128)--(0.797,-0.179) (-0.725,-0.866)--(-0.693,-1.025) (0.488,-0.247)--(0.582,-0.155) (-0.366,0.084)--(-0.536,0.210) (0.415,1.681)--(0.459,1.669) (0.255,-0.931)--(0.351,-0.852) (0.330,-1.536)--(0.401,-1.551) (0.366,-0.262)--(0.423,-0.464) (-0.186,-1.613)--(-0.041,-1.730) (0.031,1.381)--(-0.094,1.438) (-0.041,-1.730)--(-0.089,-1.888) (0.539,1.400)--(0.542,1.507) (0.151,-0.645)--(0.053,-0.856) (0.402,1.772)--(0.400,1.775) (0.053,-0.856)--(0.146,-0.941) (0.698,0.850)--(0.725,0.866) (-0.766,-0.094)--(-0.800,0.000) (-0.627,-1.145)--(-0.672,-1.090) (0.205,1.969)--(0.207,1.980) (0.151,-0.645)--(0.336,-0.616) (0.403,1.287)--(0.560,1.243) (0.477,1.378)--(0.539,1.400) (-0.290,-1.838)--(-0.338,-1.858) (-0.272,1.858)--(-0.338,1.858) (0.215,1.051)--(0.137,1.253) (-0.250,-0.032)--(-0.366,0.084) (0.317,1.778)--(0.402,1.772) (0.452,-0.904)--(0.506,-1.133) (-0.302,-1.432)--(-0.375,-1.559) (0.697,0.692)--(0.734,0.787) (-0.383,1.122)--(-0.347,1.327) (-0.737,-0.370)--(-0.778,-0.281) (0.508,-1.576)--(0.514,-1.570) (0.117,1.833)--(0.212,1.829) (0.336,-0.616)--(0.351,-0.852) (0.645,-1.147)--(0.655,-1.176) (0.629,0.705)--(0.697,0.692) (-0.739,0.575)--(-0.772,0.541) (0.387,1.475)--(0.542,1.507) (0.366,-0.262)--(0.488,-0.247) (0.757,-0.502)--(0.788,-0.356) (0.040,-1.648)--(-0.041,-1.730) (0.292,0.567)--(0.273,0.830) (0.450,1.545)--(0.501,1.554) (0.008,0.246)--(-0.186,0.266) (0.031,1.381)--(0.221,1.311) (-0.222,1.675)--(-0.361,1.557) (0.252,-1.479)--(0.330,-1.536) (-0.469,-0.900)--(-0.568,-0.966) (0.720,-0.128)--(0.787,-0.088) (-0.148,1.279)--(-0.094,1.438) (-0.276,-1.612)--(-0.338,-1.710) (0.698,0.850)--(0.713,0.932) (-0.704,0.461)--(-0.739,0.575) (0.053,-0.856)--(-0.062,-0.936) (-0.296,1.019)--(-0.383,1.122) (-0.631,-0.265)--(-0.737,-0.370) (0.387,1.475)--(0.477,1.378) (-0.752,-0.701)--(-0.725,-0.866) (-0.747,-0.531)--(-0.777,-0.448) (0.797,-0.187)--(0.788,-0.356) (-0.566,-1.153)--(-0.601,-1.307) (0.647,-0.031)--(0.720,-0.128) (-0.561,1.288)--(-0.611,1.312) (0.450,-0.675)--(0.452,-0.904) (0.186,-0.397)--(0.336,-0.616) (-0.213,-1.429)--(-0.302,-1.432) (0.642,0.880)--(0.698,0.850) (0.215,1.051)--(0.363,0.849) (0.105,-1.763)--(0.011,-1.845) (-0.511,-0.266)--(-0.631,-0.265) (0.607,-0.850)--(0.690,-0.902) (-0.011,-1.484)--(0.040,-1.648) (0.734,-0.755)--(0.725,-0.866) (-0.771,0.433)--(-0.773,0.531) (-0.637,-1.238)--(-0.655,-1.176) (0.058,1.123)--(0.137,1.253) (-0.778,-0.281)--(-0.788,-0.356) (-0.486,-1.097)--(-0.566,-1.153) (0.754,0.015)--(0.797,0.099) (-0.539,1.124)--(-0.561,1.288) (0.143,-1.956)--(0.165,-2.006) (-0.044,-0.372)--(-0.132,-0.470) (-0.481,-1.614)--(-0.514,-1.570) (0.274,1.926)--(0.207,1.980) (-0.568,0.426)--(-0.704,0.461) (0.401,-1.551)--(0.508,-1.576) (-0.747,0.313)--(-0.771,0.433) (0.560,0.877)--(0.629,0.705) (0.281,0.327)--(0.474,0.502) (0.745,0.432)--(0.788,0.356) (-0.234,-1.933)--(-0.207,-1.980) (0.305,1.100)--(0.403,1.287) (0.356,1.639)--(0.450,1.545) (0.540,-0.671)--(0.607,-0.850) (-0.291,1.718)--(-0.334,1.835) (-0.672,-0.426)--(-0.747,-0.531) (0.255,-0.931)--(0.226,-1.160) (-0.741,-0.707)--(-0.762,-0.620) (-0.383,1.122)--(-0.466,1.150) (-0.383,-0.964)--(-0.469,-0.900) (0.117,1.833)--(0.061,1.932) (-0.618,1.205)--(-0.651,1.192) (0.696,0.120)--(0.754,0.015) (-0.186,-1.613)--(-0.276,-1.612) (-0.227,-1.189)--(-0.213,-1.429) (0.008,0.246)--(-0.074,0.364) (0.387,-1.349)--(0.470,-1.518) (0.183,0.720)--(0.273,0.830) (0.040,-1.648)--(0.105,-1.763) (-0.578,-0.431)--(-0.672,-0.426) (0.667,-0.770)--(0.734,-0.755) (0.031,1.381)--(0.107,1.480) (-0.338,-1.710)--(-0.459,-1.679) (0.387,0.580)--(0.530,0.676) (0.402,1.772)--(0.459,1.679) (-0.148,1.279)--(-0.223,1.422) (-0.641,0.332)--(-0.747,0.313) (-0.400,-1.775)--(-0.338,-1.858) (0.205,1.969)--(0.274,1.926) (-0.439,-0.390)--(-0.511,-0.266) (0.144,2.016)--(0.139,2.019) (-0.359,1.718)--(-0.400,1.771) (0.617,-0.605)--(0.667,-0.770) (-0.069,2.024)--(-0.070,2.042) (-0.403,-1.178)--(-0.486,-1.097) (-0.207,1.980)--(-0.274,1.926) (-0.335,-0.703)--(-0.383,-0.964) (0.239,-1.855)--(0.210,-1.956) (-0.366,0.084)--(-0.411,-0.133) (0.115,0.190)--(0.281,0.327) (-0.536,0.210)--(-0.641,0.332) (0.461,-1.355)--(0.529,-1.466) (-0.334,1.835)--(-0.400,1.775) (-0.272,1.858)--(-0.274,1.926) (-0.338,-1.710)--(-0.290,-1.838) (-0.112,1.941)--(-0.009,1.995) (0.215,1.051)--(0.305,1.100) (-0.618,-0.606)--(-0.741,-0.707) (-0.500,1.497)--(-0.566,1.450) (0.524,-0.440)--(0.540,-0.671) (-0.361,1.557)--(-0.359,1.718) (-0.044,-0.372)--(-0.170,-0.178) (0.160,1.701)--(0.117,1.833) (-0.491,0.908)--(-0.608,1.053) (-0.608,1.053)--(-0.693,1.025) (0.536,0.045)--(0.607,0.180) (0.256,-1.702)--(0.173,-1.828) (0.262,1.889)--(0.306,1.891) (0.508,-1.576)--(0.459,-1.679) (0.560,0.877)--(0.568,1.064) (0.426,-1.143)--(0.461,-1.355) (-0.510,-0.581)--(-0.578,-0.431) (-0.319,-0.217)--(-0.439,-0.390) (-0.089,-1.888)--(-0.131,-1.972) (-0.186,0.266)--(-0.290,0.226) (0.187,-1.357)--(0.387,-1.349) (0.757,-0.502)--(0.773,-0.531) (-0.383,-0.964)--(-0.403,-1.178) (0.797,0.099)--(0.797,0.179) (0.070,-2.042)--(0.139,-2.019) (0.302,-1.851)--(0.272,-1.926) (0.212,1.829)--(0.317,1.778) (0.292,0.567)--(0.387,0.580) (0.748,0.603)--(0.752,0.701) (-0.697,0.212)--(-0.739,0.062) (0.356,1.639)--(0.459,1.669) (0.211,0.120)--(0.281,0.327) (-0.737,-0.370)--(-0.788,-0.356) (-0.423,1.683)--(-0.486,1.610) (0.607,0.180)--(0.656,0.324) (0.734,0.787)--(0.725,0.866) (-0.487,0.003)--(-0.536,0.210) (0.531,-1.319)--(0.593,-1.244) (0.296,1.522)--(0.450,1.545) (-0.655,1.176)--(-0.693,1.025) (-0.672,-0.426)--(-0.696,-0.585) (0.696,0.120)--(0.797,0.179) (-0.421,1.360)--(-0.361,1.557) (-0.439,-0.390)--(-0.510,-0.581) (-0.025,-1.968)--(-0.070,-2.027) (-0.070,-2.027)--(-0.004,-2.049) (-0.358,0.434)--(-0.436,0.247) (-0.569,0.891)--(-0.639,0.805) (0.568,1.064)--(0.683,1.014) (0.165,1.929)--(0.262,1.889) (-0.152,1.588)--(-0.287,1.522) (-0.112,1.941)--(-0.177,1.960) (-0.009,-0.669)--(0.053,-0.856) (-0.430,-1.727)--(-0.459,-1.679) (0.524,-0.440)--(0.609,-0.362) (-0.436,0.247)--(-0.568,0.426) (0.011,-1.845)--(-0.089,-1.888) (0.727,0.279)--(0.793,0.263) (0.501,1.554)--(0.542,1.507) (0.226,-1.160)--(0.340,-1.074) (-0.234,-1.933)--(-0.274,-1.926) (0.514,-1.570)--(0.566,-1.450) (-0.566,-1.153)--(-0.655,-1.176) (0.667,-0.770)--(0.719,-0.639) (0.423,-0.464)--(0.450,-0.675) (0.256,-1.702)--(0.329,-1.715) (0.040,-2.013)--(0.070,-2.042) (-0.641,0.332)--(-0.697,0.212) (0.773,0.531)--(0.752,0.701) (-0.186,0.266)--(-0.175,0.524) (-0.175,0.524)--(-0.274,0.525) (-0.387,-1.749)--(-0.338,-1.847) (-0.125,0.064)--(-0.290,0.226) (-0.000,-2.050)--(0.070,-2.042) (0.107,1.480)--(-0.021,1.568) (0.212,1.829)--(0.165,1.929) (-0.143,-1.770)--(-0.184,-1.886) (0.211,0.120)--(0.272,-0.105) (0.461,-1.355)--(0.531,-1.319) (0.146,-0.941)--(0.012,-1.095) (0.725,-0.866)--(0.752,-0.701) (0.012,-1.095)--(0.118,-1.158) (-0.651,1.192)--(-0.655,1.176) (0.239,-0.682)--(0.255,-0.931) (-0.749,0.689)--(-0.752,0.701) (-0.491,0.908)--(-0.569,0.891) (0.560,1.243)--(0.615,1.229) (0.348,0.065)--(0.536,0.045) (-0.777,0.159)--(-0.797,0.179) (0.690,-0.902)--(0.693,-1.025) (0.137,1.253)--(0.305,1.100) (0.305,1.100)--(0.221,1.311) (-0.366,0.084)--(-0.436,0.247) (-0.314,-1.212)--(-0.484,-1.291) (0.793,0.263)--(0.788,0.356) (-0.038,1.223)--(0.031,1.381) (-0.392,-1.393)--(-0.467,-1.462) (0.745,0.432)--(0.772,0.527) (-0.009,-0.669)--(-0.115,-0.738) (-0.347,1.327)--(-0.287,1.522) (-0.115,-0.738)--(-0.062,-0.936) (-0.615,0.090)--(-0.739,0.062) (-0.766,-0.094)--(-0.793,0.005) (-0.608,1.053)--(-0.655,1.176) (0.221,1.311)--(0.296,1.522) (-0.638,-0.792)--(-0.690,-0.944) (-0.569,0.891)--(-0.711,0.845) (0.686,0.499)--(0.745,0.432) (-0.175,0.524)--(-0.111,0.765) (0.423,-0.464)--(0.524,-0.440) (0.273,0.830)--(0.387,0.580) (-0.041,-1.730)--(-0.143,-1.770) (0.539,1.400)--(0.584,1.377) (0.797,0.099)--(0.800,0.000) (-0.186,0.266)--(-0.274,0.525) (0.132,0.948)--(0.215,1.051) (-0.547,-0.786)--(-0.638,-0.792) (0.728,-0.386)--(0.782,-0.360) (0.748,0.603)--(0.773,0.531) (-0.125,0.064)--(-0.366,0.084) (-0.170,-1.999)--(-0.139,-2.019) (-0.094,1.438)--(-0.021,1.568) (-0.375,-1.559)--(-0.433,-1.616) (-0.495,0.694)--(-0.639,0.805) (0.306,1.891)--(0.338,1.858) (-0.694,0.703)--(-0.711,0.845) (0.615,1.229)--(0.613,1.318) (0.012,-1.095)--(-0.142,-1.100) (0.635,1.062)--(0.693,1.025) (0.363,0.849)--(0.480,0.993) (-0.675,-0.046)--(-0.766,-0.094) (0.477,1.378)--(0.560,1.243) (0.031,2.043)--(0.000,2.050) (0.146,-0.941)--(0.118,-1.158) (0.200,1.524)--(0.264,1.687) (-0.638,-0.983)--(-0.672,-1.090) (0.673,-0.275)--(0.728,-0.386) (-0.500,1.497)--(-0.540,1.512) (0.788,0.356)--(0.773,0.531) (0.548,0.345)--(0.686,0.499) (0.239,-0.682)--(0.351,-0.852) (0.697,0.692)--(0.748,0.603) (-0.302,-1.432)--(-0.392,-1.393) (0.186,0.475)--(0.292,0.567) (-0.574,-0.098)--(-0.675,-0.046) (0.574,-1.096)--(0.645,-1.147) (0.169,-0.142)--(0.211,0.120) (0.137,1.253)--(0.221,1.311) (-0.568,-0.966)--(-0.638,-0.983) (0.765,-0.235)--(0.797,-0.187) (0.430,-1.728)--(0.400,-1.775) (-0.115,-0.738)--(-0.238,-0.662) (0.383,0.294)--(0.548,0.345) (-0.579,0.641)--(-0.694,0.703) (0.633,-1.250)--(0.655,-1.176) (-0.739,0.575)--(-0.749,0.689) (0.587,-1.366)--(0.566,-1.450) (0.394,1.079)--(0.487,1.200) (-0.714,-0.199)--(-0.778,-0.281) (0.734,-0.755)--(0.752,-0.701) (-0.205,1.847)--(-0.237,1.948) (0.533,-0.901)--(0.574,-1.096) (0.488,-0.247)--(0.673,-0.275) (-0.421,1.360)--(-0.555,1.429) (0.720,-0.128)--(0.765,-0.235) (-0.469,-0.900)--(-0.547,-0.786) (-0.276,-1.612)--(-0.375,-1.559) (-0.478,0.466)--(-0.579,0.641) (0.067,0.718)--(-0.111,0.765) (0.330,-1.536)--(0.393,-1.700) (0.273,0.830)--(0.363,0.849) (-0.631,-0.265)--(-0.714,-0.199) (0.638,-1.013)--(0.690,-1.022) (0.470,-1.518)--(0.514,-1.570) (-0.290,-1.838)--(-0.280,-1.920) (-0.050,-0.129)--(-0.170,-0.178) (0.474,0.502)--(0.599,0.525) (-0.648,0.570)--(-0.739,0.575) (0.773,-0.531)--(0.788,-0.356) (-0.651,1.192)--(-0.613,1.318) (-0.030,0.601)--(-0.175,0.524) (-0.511,-0.266)--(-0.574,-0.098) (0.607,-0.850)--(0.638,-1.013) (-0.272,1.858)--(-0.303,1.898) (-0.140,1.800)--(-0.291,1.718) (0.183,-1.638)--(0.256,-1.702) (-0.486,-1.097)--(-0.568,-0.966) (-0.793,0.005)--(-0.800,0.000) (0.143,-1.956)--(0.106,-2.024) (0.281,0.327)--(0.383,0.294) (-0.568,0.426)--(-0.648,0.570) (-0.564,-1.446)--(-0.613,-1.318) (0.401,-1.551)--(0.454,-1.654) (-0.747,-0.531)--(-0.773,-0.531) (-0.269,1.238)--(-0.347,1.327) (-0.009,1.995)--(0.097,2.004) (0.042,0.001)--(-0.125,0.064) (0.459,-1.679)--(0.514,-1.570) (0.540,-0.671)--(0.533,-0.901) (-0.291,1.718)--(-0.272,1.858) (-0.638,-0.983)--(-0.693,-1.025) (-0.338,-1.847)--(-0.338,-1.858) (0.042,0.001)--(0.211,0.120) (0.430,-0.064)--(0.582,-0.155) (-0.466,1.150)--(-0.561,1.288) (0.264,1.687)--(0.212,1.829) (-0.009,-0.669)--(-0.238,-0.662) (0.173,-1.828)--(0.072,-1.920) (0.340,-1.074)--(0.452,-0.904) (0.584,1.377)--(0.566,1.450) (0.387,-1.349)--(0.401,-1.551) (0.629,0.705)--(0.642,0.880) (-0.091,-1.575)--(-0.041,-1.730) (-0.578,-0.431)--(-0.631,-0.265) (-0.287,1.522)--(-0.222,1.675) (-0.184,-1.886)--(-0.234,-1.933) (-0.274,0.525)--(-0.358,0.434) (-0.568,-0.966)--(-0.672,-1.090) (-0.797,0.179)--(-0.800,0.000) (0.317,1.778)--(0.415,1.681) (-0.021,1.568)--(-0.152,1.588) (-0.050,-0.129)--(-0.125,0.064) (-0.749,0.689)--(-0.772,0.541) (-0.191,1.069)--(-0.383,1.122) (-0.704,0.461)--(-0.747,0.313) (0.450,1.545)--(0.542,1.507) (0.070,2.042)--(0.000,2.050) (0.348,0.065)--(0.383,0.294) (0.720,-0.128)--(0.797,-0.187) (0.118,-1.158)--(0.226,-1.160) (0.647,-0.031)--(0.696,0.120) (0.031,2.043)--(0.070,2.042) (0.450,1.545)--(0.514,1.570) (-0.314,-1.212)--(-0.302,-1.432) (0.302,-1.851)--(0.338,-1.858) (-0.536,0.210)--(-0.568,0.426) (0.752,-0.701)--(0.773,-0.531) (-0.177,1.960)--(-0.139,2.019) (0.470,-1.518)--(0.529,-1.466) (-0.631,-0.265)--(-0.778,-0.281) (-0.074,0.364)--(-0.175,0.524) (-0.274,-1.926)--(-0.207,-1.980) (-0.361,1.557)--(-0.291,1.718) (-0.566,-1.153)--(-0.637,-1.238) (-0.396,0.655)--(-0.478,0.466) (-0.423,1.683)--(-0.459,1.679) (0.221,1.311)--(0.107,1.480) (-0.539,1.124)--(-0.608,1.053) (-0.561,1.288)--(-0.613,1.318) (-0.071,1.708)--(-0.222,1.675) (0.599,0.525)--(0.629,0.705) (0.426,-1.143)--(0.387,-1.349) (0.042,0.001)--(0.169,-0.142) (0.169,-0.142)--(0.272,-0.105) (-0.009,1.995)--(-0.069,2.024) (-0.062,-0.936)--(0.012,-1.095) (-0.772,0.541)--(-0.773,0.531) (0.638,-1.013)--(0.690,-0.902) (0.540,-0.671)--(0.617,-0.605) (-0.089,-1.888)--(-0.184,-1.886) (0.633,-1.250)--(0.613,-1.318) (-0.430,-0.669)--(-0.469,-0.900) (0.187,-1.357)--(0.313,-1.280) (-0.693,-1.025)--(-0.655,-1.176) (0.173,-1.828)--(0.239,-1.855) (-0.648,0.570)--(-0.704,0.461) (-0.400,1.775)--(-0.459,1.679) (0.765,-0.235)--(0.788,-0.356) (-0.672,-0.426)--(-0.777,-0.448) (-0.203,0.827)--(-0.297,0.791) (0.780,0.359)--(0.788,0.356) (0.363,0.849)--(0.305,1.100) (-0.287,1.522)--(-0.361,1.557) (-0.383,-0.964)--(-0.568,-0.966) (-0.272,1.858)--(-0.334,1.835) (-0.797,-0.176)--(-0.797,-0.179) (0.200,1.524)--(0.074,1.657) (0.582,-0.155)--(0.647,-0.031) (-0.290,0.226)--(-0.358,0.434) (-0.611,1.312)--(-0.651,1.192) (0.317,1.778)--(0.262,1.889) (-0.241,-1.761)--(-0.290,-1.838) (0.401,-1.551)--(0.470,-1.518) (0.118,-1.158)--(-0.043,-1.256) (0.667,-0.770)--(0.725,-0.866) (-0.411,-0.133)--(-0.511,-0.266) (-0.043,-1.256)--(0.067,-1.341) (0.139,2.019)--(0.070,2.042) (0.683,1.014)--(0.693,1.025) (-0.549,-1.331)--(-0.564,-1.446) (-0.466,1.150)--(-0.539,1.124) (-0.074,0.364)--(-0.030,0.601) (-0.030,0.601)--(-0.111,0.765) (0.061,1.932)--(-0.009,1.995) (-0.436,0.247)--(-0.478,0.466) (-0.403,-1.178)--(-0.566,-1.153) (0.160,1.701)--(0.019,1.790) (-0.484,-1.291)--(-0.549,-1.331) (0.169,-0.142)--(0.186,-0.397) (-0.338,-1.847)--(-0.400,-1.775) (0.773,0.200)--(0.793,0.263) (-0.062,-0.936)--(-0.209,-0.895) (-0.209,-0.895)--(-0.142,-1.100) (-0.237,1.948)--(-0.274,1.926) (-0.070,-2.027)--(-0.070,-2.042) (-0.131,-1.972)--(-0.207,-1.980) (-0.467,-1.462)--(-0.514,-1.570) (0.315,1.324)--(0.387,1.475) (-0.696,-0.585)--(-0.741,-0.707) (0.143,-1.956)--(0.139,-2.019) (0.340,-1.074)--(0.313,-1.280) (0.019,1.790)--(0.061,1.932) (0.536,0.045)--(0.696,0.120) (-0.203,0.827)--(-0.088,1.029) (-0.143,-1.770)--(-0.241,-1.761) (0.615,1.229)--(0.656,1.167) (-0.274,0.525)--(-0.297,0.791) (0.531,-1.319)--(0.613,-1.318) (-0.618,-0.606)--(-0.696,-0.585) (0.719,-0.639)--(0.761,-0.625) (-0.290,0.226)--(-0.436,0.247) (-0.132,-0.470)--(-0.229,-0.416) (-0.021,1.568)--(0.074,1.657) (-0.229,-0.416)--(-0.238,-0.662) (-0.467,-1.462)--(-0.523,-1.476) (0.761,-0.625)--(0.773,-0.531) (-0.043,-1.256)--(-0.227,-1.189) (-0.710,0.940)--(-0.693,1.025) (0.454,0.785)--(0.560,0.877) (-0.697,0.212)--(-0.777,0.159) (0.118,-1.158)--(0.067,-1.341) (-0.791,0.268)--(-0.797,0.179) (0.296,1.522)--(0.356,1.639) (-0.074,0.364)--(0.079,0.440) (-0.030,0.601)--(0.067,0.718) (0.607,0.180)--(0.727,0.279) (-0.392,-1.393)--(-0.484,-1.291) (0.745,0.432)--(0.780,0.359) (-0.250,-0.032)--(-0.411,-0.133) (-0.615,0.090)--(-0.697,0.212) (0.772,0.527)--(0.773,0.531) (0.531,-1.319)--(0.587,-1.366) (0.221,1.311)--(0.315,1.324) (-0.638,-0.792)--(-0.699,-0.771) (0.678,-0.517)--(0.773,-0.531) (-0.209,-0.895)--(-0.335,-0.703) (-0.694,0.703)--(-0.752,0.701) (0.472,0.193)--(0.607,0.180) (0.061,-0.507)--(0.186,-0.397) (-0.569,0.891)--(-0.665,0.961) (-0.711,0.845)--(-0.710,0.940) (0.336,-0.616)--(0.450,-0.675) (-0.062,-0.936)--(-0.142,-1.100) (0.635,1.062)--(0.683,1.014) (0.480,0.993)--(0.568,1.064) (-0.697,0.212)--(-0.797,0.179) (0.506,-1.133)--(0.531,-1.319) (-0.112,1.941)--(-0.133,2.020) (0.524,-0.440)--(0.678,-0.517) (-0.361,1.557)--(-0.486,1.610) (-0.547,-0.786)--(-0.618,-0.606) (-0.741,-0.707)--(-0.752,-0.701) (0.728,-0.386)--(0.757,-0.502) (-0.298,-0.968)--(-0.403,-1.178) (-0.495,0.694)--(-0.569,0.891) (0.256,-1.702)--(0.302,-1.851) (-0.280,-1.920)--(-0.274,-1.926) (0.066,-0.229)--(0.169,-0.142) (0.363,0.849)--(0.454,0.785) (-0.675,-0.046)--(-0.739,0.062) (0.593,-1.244)--(0.633,-1.250) (-0.229,-0.416)--(-0.319,-0.217) (0.539,1.400)--(0.566,1.450) (0.210,-1.956)--(0.274,-1.926) (-0.132,-0.470)--(-0.238,-0.662) (0.548,0.345)--(0.656,0.324) (0.727,0.279)--(0.773,0.200) (0.393,-1.700)--(0.459,-1.679) (0.450,-0.675)--(0.540,-0.671) (-0.001,0.916)--(-0.203,0.827) (-0.574,-0.098)--(-0.615,0.090) (0.574,-1.096)--(0.593,-1.244) (-0.030,0.601)--(0.186,0.475) (-0.341,-0.449)--(-0.510,-0.581) (0.105,-1.763)--(0.173,-1.828) (0.186,0.475)--(0.067,0.718) (0.040,-2.013)--(-0.004,-2.049) (0.317,1.778)--(0.338,1.858) (0.383,0.294)--(0.472,0.193) (-0.579,0.641)--(-0.639,0.805) (-0.223,1.422)--(-0.287,1.522) (0.042,0.001)--(0.008,0.246) (-0.205,1.847)--(-0.177,1.960) (0.272,-0.105)--(0.348,0.065) (0.690,-1.022)--(0.693,-1.025) (0.488,-0.247)--(0.609,-0.362) (0.356,1.639)--(0.317,1.778) (0.678,-0.517)--(0.719,-0.639) (-0.237,1.948)--(-0.207,1.980) (-0.338,1.858)--(-0.400,1.775) (-0.070,-2.027)--(-0.139,-2.019) (0.255,-0.931)--(0.340,-1.074) (0.313,-1.280)--(0.426,-1.143) (0.079,0.440)--(-0.030,0.601) (-0.478,0.466)--(-0.495,0.694) (0.330,-1.536)--(0.329,-1.715) (0.165,1.929)--(0.144,2.016) (-0.486,1.610)--(-0.514,1.570) (-0.186,-1.613)--(-0.143,-1.770) (-0.618,1.205)--(-0.655,1.176) (-0.290,-1.838)--(-0.338,-1.847) (-0.638,-0.792)--(-0.725,-0.861) (-0.222,1.675)--(-0.140,1.800) (-0.297,0.791)--(-0.396,0.655) (0.031,1.381)--(-0.021,1.568) (0.074,1.657)--(-0.071,1.708) (-0.694,0.703)--(-0.739,0.575) (0.568,1.064)--(0.560,1.243) (0.683,1.014)--(0.713,0.932) (0.067,-1.341)--(0.187,-1.357) (0.757,-0.502)--(0.782,-0.360) (-0.791,0.268)--(-0.788,0.356) (-0.675,-0.046)--(-0.793,0.005) (-0.111,0.765)--(-0.203,0.827) (-0.778,-0.281)--(-0.797,-0.179) (-0.140,1.800)--(-0.112,1.941) (-0.291,1.718)--(-0.205,1.847) (-0.403,0.894)--(-0.495,0.694) (-0.693,1.025)--(-0.725,0.866) (-0.699,-0.771)--(-0.752,-0.701) (-0.044,-0.372)--(-0.229,-0.416) (0.772,0.527)--(0.788,0.356) (0.019,1.790)--(-0.140,1.800) (0.656,0.324)--(0.686,0.499) (0.656,1.167)--(0.655,1.176) (0.287,-0.388)--(0.366,-0.262) (-0.142,-1.100)--(-0.043,-1.256) (0.593,-1.244)--(0.645,-1.147) (0.501,1.554)--(0.514,1.570) (-0.568,-0.966)--(-0.690,-0.944) (-0.184,-1.886)--(-0.290,-1.838) (0.117,-1.528)--(0.252,-1.479) (-0.510,-0.581)--(-0.547,-0.786) (0.566,-1.450)--(0.613,-1.318) (-0.338,-1.710)--(-0.430,-1.727) (-0.639,0.805)--(-0.694,0.703) (-0.714,-0.199)--(-0.797,-0.176) (-0.191,1.069)--(-0.296,1.019) (0.752,0.701)--(0.725,0.866) (-0.280,-1.920)--(-0.338,-1.858) (-0.177,1.960)--(-0.237,1.948) (0.609,-0.362)--(0.673,-0.275) (0.072,-1.920)--(-0.025,-1.968) (0.599,0.525)--(0.748,0.603) (0.066,-0.229)--(0.186,-0.397) (-0.004,-2.049)--(-0.000,-2.050) (0.144,2.016)--(0.207,1.980) (-0.238,-0.662)--(-0.209,-0.895) (0.329,-1.715)--(0.393,-1.700) (0.210,-1.956)--(0.207,-1.980) (0.067,-1.341)--(-0.124,-1.369) (-0.797,-0.179)--(-0.788,-0.356) (-0.069,2.024)--(0.000,2.050) (-0.124,-1.369)--(-0.011,-1.484) (-0.487,0.003)--(-0.574,-0.098) (0.393,-1.700)--(0.400,-1.775) (-0.566,-1.153)--(-0.672,-1.090) (-0.334,1.835)--(-0.338,1.858) (-0.421,1.360)--(-0.497,1.337) (0.593,-1.244)--(0.655,-1.176) (-0.111,0.765)--(-0.001,0.916) (-0.001,0.916)--(-0.088,1.029) (-0.500,1.497)--(-0.514,1.570) (0.165,1.929)--(0.097,2.004) (0.667,-0.770)--(0.752,-0.701) (-0.111,0.765)--(-0.297,0.791) (0.317,1.778)--(0.400,1.775) (0.011,-1.845)--(0.072,-1.920) (-0.142,-1.100)--(-0.298,-0.968) (-0.298,-0.968)--(-0.227,-1.189) (0.393,-1.700)--(0.454,-1.654) (0.272,-0.105)--(0.366,-0.262) (-0.777,-0.448)--(-0.773,-0.531) (-0.737,-0.370)--(-0.777,-0.448) (0.008,0.246)--(0.079,0.440) (-0.690,-0.944)--(-0.693,-1.025) (0.117,1.833)--(0.165,1.929) (-0.191,1.069)--(-0.038,1.223) (0.629,0.705)--(0.698,0.850) (-0.241,-1.761)--(-0.338,-1.710) (-0.762,-0.620)--(-0.752,-0.701) (-0.297,0.791)--(-0.296,1.019) (0.097,2.004)--(0.031,2.043) (0.211,0.120)--(0.348,0.065) (0.690,-0.902)--(0.725,-0.866) (-0.184,-1.886)--(-0.280,-1.920) (-0.672,-1.090)--(-0.655,-1.176) (-0.238,-0.662)--(-0.341,-0.449) (0.074,1.657)--(0.160,1.701) (0.734,0.787)--(0.752,0.701) (-0.341,-0.449)--(-0.335,-0.703) (-0.549,-1.331)--(-0.601,-1.307) (0.452,-0.904)--(0.426,-1.143) (-0.523,-1.476)--(-0.514,-1.570) (0.072,-1.920)--(0.143,-1.956) (0.530,0.676)--(0.629,0.705) (-0.704,0.461)--(-0.771,0.433) (0.067,-1.341)--(-0.011,-1.484) (0.387,1.475)--(0.450,1.545) (-0.358,0.434)--(-0.396,0.655) (-0.001,0.916)--(0.132,0.948) (-0.335,-0.703)--(-0.469,-0.900) (0.647,-0.031)--(0.754,0.015) (-0.484,-1.291)--(-0.566,-1.153) (-0.366,0.084)--(-0.487,0.003) (-0.152,1.588)--(-0.071,1.708) (-0.338,-1.710)--(-0.387,-1.749) (0.470,-1.518)--(0.508,-1.576) (-0.347,1.327)--(-0.421,1.360) (-0.133,2.020)--(-0.139,2.019) (0.315,1.324)--(0.403,1.287) (-0.696,-0.585)--(-0.747,-0.531) (-0.549,-1.331)--(-0.613,-1.318) (0.226,-1.160)--(0.187,-1.357) (0.160,1.701)--(0.212,1.829) (-0.400,1.771)--(-0.459,1.679) (0.536,0.045)--(0.647,-0.031) (-0.539,1.124)--(-0.618,1.205) (0.040,-2.013)--(-0.000,-2.050) (0.351,-0.852)--(0.452,-0.904) (0.599,0.525)--(0.697,0.692) (-0.555,1.429)--(-0.613,1.318) (0.698,0.850)--(0.734,0.787) (0.560,0.877)--(0.642,0.880) (-0.142,-1.100)--(-0.227,-1.189) (0.008,0.246)--(0.115,0.190) (-0.800,0.000)--(-0.797,-0.179) (0.079,0.440)--(0.186,0.475) (0.262,1.889)--(0.274,1.926) (-0.319,-0.217)--(-0.511,-0.266) (0.540,-0.671)--(0.667,-0.770) (-0.618,-0.606)--(-0.672,-0.426) (-0.041,-1.730)--(0.011,-1.845) (-0.186,0.266)--(-0.358,0.434) (0.107,1.480)--(0.200,1.524) (-0.566,-1.153)--(-0.627,-1.145) (0.173,-1.828)--(0.210,-1.956) (0.725,-0.866)--(0.725,-0.866) (-0.094,1.438)--(-0.152,1.588) (-0.205,1.847)--(-0.274,1.926) (0.454,0.785)--(0.530,0.676) (-0.697,0.212)--(-0.747,0.313) (0.012,-1.095)--(-0.043,-1.256) (0.782,-0.360)--(0.788,-0.356) (0.403,1.287)--(0.477,1.378) (0.211,0.120)--(0.383,0.294) (-0.423,1.683)--(-0.400,1.771) (0.514,1.570)--(0.459,1.679) (0.582,-0.155)--(0.720,-0.128) (-0.238,-0.662)--(-0.335,-0.703) (0.754,0.015)--(0.787,-0.088) (0.607,0.180)--(0.696,0.120) (0.146,-0.941)--(0.226,-1.160) (0.452,-0.904)--(0.533,-0.901) (-0.302,-1.432)--(-0.276,-1.612) (-0.170,-0.178)--(-0.229,-0.416) (-0.213,-1.429)--(-0.186,-1.613) (0.305,1.100)--(0.394,1.079) (-0.672,-0.426)--(-0.737,-0.370) (0.593,-1.244)--(0.613,-1.318) (0.793,0.263)--(0.797,0.179) (-0.358,0.434)--(-0.478,0.466) (0.713,0.932)--(0.693,1.025) (0.719,-0.639)--(0.773,-0.531) (0.472,0.193)--(0.536,0.045) (-0.044,-0.372)--(0.186,-0.397) (-0.618,1.205)--(-0.611,1.312) (-0.569,0.891)--(-0.608,1.053) (-0.115,-0.738)--(-0.209,-0.895) (-0.152,1.588)--(-0.222,1.675) (0.727,0.279)--(0.788,0.356) (-0.704,0.461)--(-0.773,0.531) (-0.112,1.941)--(-0.069,2.024) (0.366,-0.262)--(0.430,-0.064) (-0.613,-1.318)--(-0.566,-1.450) (0.226,-1.160)--(0.313,-1.280) (-0.777,-0.448)--(-0.788,-0.356) (-0.484,-1.291)--(-0.601,-1.307) (0.252,-1.479)--(0.387,-1.349) (-0.495,0.694)--(-0.491,0.908) (0.256,-1.702)--(0.239,-1.855) (0.387,0.580)--(0.474,0.502) (-0.690,-0.944)--(-0.725,-0.866) (-0.276,-1.612)--(-0.241,-1.761) (-0.641,0.332)--(-0.704,0.461) (-0.175,0.524)--(-0.297,0.791) (-0.696,-0.585)--(-0.762,-0.620) (-0.296,1.019)--(-0.403,0.894) (-0.387,-1.749)--(-0.430,-1.727) (-0.170,-1.999)--(-0.207,-1.980) (-0.359,1.718)--(-0.334,1.835) (0.615,1.229)--(0.655,1.176) (0.107,1.480)--(0.074,1.657) (0.053,-0.856)--(0.239,-0.682) (0.106,-2.024)--(0.139,-2.019) (0.560,0.877)--(0.683,1.014) (-0.672,-1.090)--(-0.693,-1.025) (0.212,1.829)--(0.262,1.889) (0.186,-0.397)--(0.287,-0.388) (0.461,-1.355)--(0.470,-1.518) (0.000,2.050)--(-0.070,2.042) (-0.523,-1.476)--(-0.566,-1.450) (-0.511,-0.266)--(-0.578,-0.431) (0.115,0.190)--(0.079,0.440) (-0.011,-1.484)--(0.117,-1.528) (-0.131,-1.972)--(-0.170,-1.999) (-0.467,-1.462)--(-0.564,-1.446) (-0.491,0.908)--(-0.539,1.124) (-0.170,-0.178)--(-0.250,-0.032) (-0.250,-0.032)--(-0.319,-0.217) (-0.697,0.212)--(-0.791,0.268) (-0.088,1.029)--(-0.191,1.069) (-0.041,1.889)--(-0.009,1.995) (0.305,1.100)--(0.315,1.324) (-0.044,-0.372)--(0.061,-0.507) (-0.383,1.122)--(-0.491,0.908) (-0.207,-1.980)--(-0.139,-2.019) (-0.392,-1.393)--(-0.549,-1.331) (-0.133,2.020)--(-0.070,2.042) (0.696,0.120)--(0.727,0.279) (0.568,1.064)--(0.656,1.167) (0.336,-0.616)--(0.423,-0.464) (-0.400,1.771)--(-0.400,1.775) (-0.227,-1.189)--(-0.124,-1.369) (0.645,-1.147)--(0.693,-1.025) (-0.375,-1.559)--(-0.514,-1.570) (-0.578,-0.431)--(-0.618,-0.606) (-0.555,1.429)--(-0.566,1.450) (0.040,-1.648)--(0.183,-1.638) (0.008,0.246)--(-0.125,0.064) (0.067,0.718)--(-0.001,0.916) (-0.665,0.961)--(-0.693,1.025) (-0.711,0.845)--(-0.752,0.701) (-0.608,1.053)--(-0.665,0.961) (0.423,-0.464)--(0.540,-0.671) (-0.050,-0.129)--(0.169,-0.142) (0.387,0.580)--(0.454,0.785) (-0.148,1.279)--(-0.269,1.238) (-0.459,1.679)--(-0.514,1.570) (-0.777,0.159)--(-0.793,0.005) (-0.050,-0.129)--(-0.250,-0.032) (-0.069,2.024)--(-0.133,2.020) (0.617,-0.605)--(0.678,-0.517) (0.186,-0.397)--(0.151,-0.645) (0.656,0.324)--(0.780,0.359) (0.151,-0.645)--(0.239,-0.682) (0.797,-0.187)--(0.797,-0.179) (-0.025,-1.968)--(-0.131,-1.972) (-0.335,-0.703)--(-0.298,-0.968) (0.239,-1.855)--(0.302,-1.851) (0.363,0.849)--(0.560,0.877) (0.274,-1.926)--(0.338,-1.858) (-0.536,0.210)--(-0.615,0.090) (-0.140,1.800)--(-0.041,1.889) (-0.213,-1.429)--(-0.091,-1.575) (-0.223,1.422)--(-0.152,1.588) (-0.361,1.557)--(-0.439,1.534) (-0.088,1.029)--(0.058,1.123) (0.058,1.123)--(-0.038,1.223) (-0.665,0.961)--(-0.711,0.845) (-0.637,-1.238)--(-0.613,-1.318) (-0.627,-1.145)--(-0.655,-1.176) (0.262,1.889)--(0.205,1.969) (0.713,0.932)--(0.725,0.866) (0.560,1.243)--(0.584,1.377) (0.426,-1.143)--(0.506,-1.133) (-0.481,-1.614)--(-0.459,-1.679) (0.584,1.377)--(0.613,1.318) (-0.319,-0.217)--(-0.341,-0.449) (0.678,-0.517)--(0.728,-0.386) (0.542,1.507)--(0.514,1.570) (-0.089,-1.888)--(-0.025,-1.968) (0.415,1.681)--(0.459,1.679) (0.359,1.808)--(0.338,1.858) (0.302,-1.851)--(0.367,-1.808) (0.394,1.079)--(0.568,1.064) (-0.766,-0.094)--(-0.797,-0.176) (0.067,0.718)--(0.183,0.720) (0.252,-1.479)--(0.183,-1.638) (0.183,0.720)--(0.132,0.948) (-0.439,1.534)--(-0.500,1.497) (-0.050,-0.129)--(0.066,-0.229) (-0.148,1.279)--(0.031,1.381) (0.686,0.499)--(0.748,0.603) (-0.747,-0.531)--(-0.762,-0.620) (0.205,1.969)--(0.144,2.016) (0.273,0.830)--(0.454,0.785) (0.106,-2.024)--(0.070,-2.042) (0.348,0.065)--(0.430,-0.064) (-0.699,-0.771)--(-0.725,-0.861) (0.367,-1.808)--(0.400,-1.775) (0.302,-1.851)--(0.274,-1.926) (-0.025,-1.968)--(0.040,-2.013) (0.529,-1.466)--(0.566,-1.450) (-0.694,0.703)--(-0.749,0.689) (0.568,1.064)--(0.615,1.229) (-0.011,-1.484)--(-0.091,-1.575) (0.638,-1.013)--(0.693,-1.025) (-0.140,1.800)--(-0.205,1.847) (0.058,1.123)--(0.215,1.051) (0.673,-0.275)--(0.765,-0.235) (-0.436,0.247)--(-0.536,0.210) (-0.088,1.029)--(-0.038,1.223) (-0.071,1.708)--(0.019,1.790) (-0.433,-1.616)--(-0.481,-1.614) (-0.439,1.534)--(-0.514,1.570) (0.169,-0.142)--(0.287,-0.388) (-0.772,0.541)--(-0.752,0.701) (-0.574,-0.098)--(-0.714,-0.199) (-0.739,0.062)--(-0.793,0.005) (0.187,-1.357)--(0.117,-1.528) (0.264,1.687)--(0.317,1.778) (-0.497,1.337)--(-0.555,1.429) (0.787,-0.088)--(0.797,-0.179) (0.340,-1.074)--(0.426,-1.143) (0.656,0.324)--(0.745,0.432) (-0.227,-1.189)--(-0.314,-1.212) (-0.375,-1.559)--(-0.467,-1.462) (0.207,-1.980)--(0.274,-1.926) (-0.203,0.827)--(-0.191,1.069) (0.183,0.720)--(0.292,0.567) (-0.797,-0.176)--(-0.800,0.000) (0.533,-0.901)--(0.638,-1.013) (-0.143,-1.770)--(-0.089,-1.888) (0.690,-0.902)--(0.690,-1.022) (-0.274,0.525)--(-0.396,0.655) (-0.711,0.845)--(-0.725,0.866) (0.200,1.524)--(0.296,1.522) (-0.638,-0.983)--(-0.690,-0.944) (-0.725,-0.861)--(-0.725,-0.866) (0.067,0.718)--(0.132,0.948) (-0.747,0.313)--(-0.788,0.356) (-0.021,1.568)--(-0.071,1.708) (-0.639,0.805)--(-0.711,0.845) (-0.478,0.466)--(-0.648,0.570) (0.530,0.676)--(0.599,0.525) (-0.714,-0.199)--(-0.797,-0.179) (-0.601,-1.307)--(-0.613,-1.318) (-0.043,-1.256)--(-0.124,-1.369) (0.487,1.200)--(0.560,1.243) (0.348,0.065)--(0.472,0.193) (0.118,-1.158)--(0.187,-1.357) (0.609,-0.362)--(0.728,-0.386) (-0.335,-0.703)--(-0.430,-0.669) (0.686,0.499)--(0.773,0.531) (0.765,-0.235)--(0.782,-0.360) (-0.568,-0.966)--(-0.638,-0.792) (-0.725,0.866)--(-0.752,0.701) (-0.314,-1.212)--(-0.392,-1.393) (0.115,0.190)--(0.211,0.120) (-0.338,-1.710)--(-0.433,-1.616) (-0.392,-1.393)--(-0.375,-1.559) (0.329,-1.715)--(0.367,-1.808) (0.165,-2.006)--(0.207,-1.980) (0.394,1.079)--(0.480,0.993) (-0.714,-0.199)--(-0.766,-0.094) (-0.396,0.655)--(-0.495,0.694) (0.160,1.701)--(0.264,1.687) (0.221,1.311)--(0.200,1.524) (-0.009,-0.669)--(0.151,-0.645) (0.536,0.045)--(0.582,-0.155) (-0.303,1.898)--(-0.338,1.858) (0.800,0.000)--(0.797,-0.179) (-0.421,1.360)--(-0.500,1.497) (-0.209,-0.895)--(-0.298,-0.968) (-0.071,1.708)--(-0.140,1.800) (0.599,0.525)--(0.686,0.499) (0.542,1.507)--(0.566,1.450) (0.169,-0.142)--(0.366,-0.262) (0.477,1.378)--(0.542,1.507) (0.423,-0.464)--(0.488,-0.247) (-0.009,1.995)--(0.031,2.043) (-0.319,-0.217)--(-0.411,-0.133) (0.638,-1.013)--(0.645,-1.147) (0.359,1.808)--(0.400,1.775) (0.655,-1.176)--(0.693,-1.025) (0.187,-1.357)--(0.252,-1.479) (-0.430,-0.669)--(-0.547,-0.786) (-0.547,-0.786)--(-0.568,-0.966) (0.173,-1.828)--(0.143,-1.956) (-0.125,0.064)--(-0.250,-0.032) (0.474,0.502)--(0.548,0.345) (-0.648,0.570)--(-0.694,0.703) (0.393,-1.700)--(0.430,-1.728) (-0.375,-1.559)--(-0.338,-1.710) (-0.112,1.941)--(-0.139,2.019) (0.693,1.025)--(0.655,1.176) (-0.203,0.827)--(-0.296,1.019) (0.403,1.287)--(0.487,1.200) (0.363,0.849)--(0.394,1.079) (-0.788,-0.356)--(-0.773,-0.531) (0.761,-0.625)--(0.752,-0.701) (-0.229,-0.416)--(-0.341,-0.449) (0.582,-0.155)--(0.673,-0.275) (0.200,1.524)--(0.160,1.701) (0.673,-0.275)--(0.720,-0.128) (-0.497,1.337)--(-0.613,1.318) (0.629,0.705)--(0.734,0.787) (0.239,-0.682)--(0.336,-0.616) (0.317,1.778)--(0.359,1.808) (-0.611,1.312)--(-0.613,1.318) (0.367,-1.808)--(0.338,-1.858) (0.401,-1.551)--(0.393,-1.700) (-0.411,-0.133)--(-0.574,-0.098) (-0.574,-0.098)--(-0.631,-0.265) (0.529,-1.466)--(0.514,-1.570) (-0.234,-1.933)--(-0.280,-1.920) (0.430,-0.064)--(0.488,-0.247) (-0.466,1.150)--(-0.497,1.337) (-0.777,0.159)--(-0.800,0.000) (-0.568,-0.966)--(-0.566,-1.153) (-0.497,1.337)--(-0.561,1.288) (0.072,-1.920)--(0.106,-2.024) (0.690,-0.902)--(0.725,-0.866) (-0.430,-1.727)--(-0.400,-1.775) (-0.038,1.223)--(-0.148,1.279) (0.383,0.294)--(0.474,0.502) (0.387,-1.349)--(0.330,-1.536) (0.061,1.932)--(0.097,2.004) (0.400,1.775)--(0.338,1.858) (0.754,0.015)--(0.800,0.000) (-0.347,1.327)--(-0.466,1.150) (-0.115,-0.738)--(0.053,-0.856) (0.394,1.079)--(0.403,1.287) (0.533,-0.901)--(0.607,-0.850) (0.061,-0.507)--(0.151,-0.645) (0.720,-0.128)--(0.754,0.015) (0.415,1.681)--(0.402,1.772) (0.255,-0.931)--(0.452,-0.904) (0.642,0.880)--(0.713,0.932) (0.351,-0.852)--(0.450,-0.675) (0.338,1.858)--(0.274,1.926) (-0.478,0.466)--(-0.568,0.426) (-0.566,-1.450)--(-0.514,-1.570) (-0.523,-1.476)--(-0.564,-1.446) (0.315,1.324)--(0.477,1.378) (0.607,-0.850)--(0.725,-0.866) (0.454,-1.654)--(0.508,-1.576) (-0.041,-1.730)--(0.105,-1.763) (-0.631,-0.265)--(-0.672,-0.426) (-0.125,0.064)--(-0.186,0.266) (-0.222,1.675)--(-0.291,1.718) (0.132,0.948)--(0.058,1.123) (-0.561,1.288)--(-0.618,1.205) (-0.433,-1.616)--(-0.459,-1.679) (0.474,0.502)--(0.530,0.676) (-0.514,-1.570)--(-0.459,-1.679) (-0.725,-0.861)--(-0.752,-0.701) (-0.094,1.438)--(-0.223,1.422) (-0.050,-0.129)--(-0.044,-0.372) (0.306,1.891)--(0.274,1.926) (0.607,-0.850)--(0.667,-0.770) (0.239,-0.682)--(0.146,-0.941) (0.696,0.120)--(0.797,0.099) (0.183,-1.638)--(0.330,-1.536) (0.146,-0.941)--(0.255,-0.931) (-0.491,0.908)--(-0.466,1.150) (0.097,2.004)--(0.070,2.042) (-0.387,-1.749)--(-0.400,-1.775) (-0.638,-0.792)--(-0.725,-0.866) (0.454,0.785)--(0.629,0.705) (0.143,-1.956)--(0.210,-1.956) (-0.568,0.426)--(-0.641,0.332) (-0.041,1.889)--(0.061,1.932) (-0.184,-1.886)--(-0.207,-1.980) (-0.269,1.238)--(-0.383,1.122) (0.186,0.475)--(0.183,0.720) (-0.291,1.718)--(-0.359,1.718) (-0.038,1.223)--(0.137,1.253) (0.165,-2.006)--(0.139,-2.019) (-0.139,2.019)--(-0.207,1.980) (0.430,-0.064)--(0.536,0.045) (0.042,0.001)--(-0.050,-0.129) (0.137,1.253)--(0.031,1.381) (0.452,-0.904)--(0.574,-1.096) (0.430,-1.728)--(0.459,-1.679) (0.387,-1.349)--(0.461,-1.355) (-0.303,1.898)--(-0.274,1.926) (0.061,-0.507)--(-0.009,-0.669) (-0.091,-1.575)--(0.040,-1.648) (0.587,-1.366)--(0.613,-1.318) (-0.486,1.610)--(-0.459,1.679) (-0.184,-1.886)--(-0.131,-1.972) (-0.070,-2.042)--(-0.000,-2.050) (-0.671,1.080)--(-0.693,1.025) (0.210,-1.956)--(0.272,-1.926) (-0.739,0.575)--(-0.773,0.531) (0.132,0.948)--(0.273,0.830) (0.450,1.545)--(0.459,1.669) (0.273,0.830)--(0.215,1.051) (-0.359,1.718)--(-0.423,1.683) (-0.314,-1.212)--(-0.213,-1.429) (-0.618,-0.606)--(-0.699,-0.771) (-0.131,-1.972)--(-0.070,-2.027);


==> decomposition.tex <==
% Vector version of the domain-decomposition sketch (Figure 4)
% Box: oblique projection, depth direction (\dx,\dy). Ellipsoid mesh in decomp_mesh.tex (centred at origin).
\begin{tikzpicture}[font=\small, line cap=round, line join=round, >=Latex]
\definecolor{ib}{HTML}{8ADBD2}
\definecolor{ibd}{HTML}{2A9D8F}
\def\W{2.6}\def\H{4.6}\def\dx{0.9}\def\dy{0.55}
\def\ea{0.7}\def\eb{1.85}  % mesh file was generated for 0.8 x 2.05 -> scaled below
\def\nsl{6} % number of slabs
% slab colours (rank 0 at the bottom)
\colorlet{c0}{blue!60!black}
\colorlet{c1}{blue!70!cyan}
\colorlet{c2}{cyan!70!teal}
\colorlet{c3}{yellow!75!orange}
\colorlet{c4}{orange!90!red}
\colorlet{c5}{red!75!black}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Left: single GPU
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \coordinate (e) at (\W/2+\dx/2,\H/2+\dy/2);
  % back / interior faces
  \fill[gray!22] (\dx,\dy) rectangle ++(\W,\H);
  \fill[gray!35] (0,0) -- (\dx,\dy) -- (\dx,\dy+\H) -- (0,\H) -- cycle;
  \fill[gray!30] (0,0) -- (\W,0) -- (\W+\dx,\dy) -- (\dx,\dy) -- cycle;
  \draw[gray!60, dashed, thin] (0,0) -- (\dx,\dy) -- (\W+\dx,\dy)  (\dx,\dy) -- (\dx,\dy+\H);
  % ellipsoid (grey, meshed)
  \shade[inner color=gray!5, outer color=gray!60] (e) ellipse [x radius=\ea, y radius=\eb];
  \begin{scope}[shift={(e)}, xscale=\ea/0.8, yscale=\eb/2.05]
    \clip (0,0) ellipse [x radius=0.8, y radius=2.05];
    \begin{scope}[gray!40!black]\input{decomp_mesh.tex}\end{scope}
  \end{scope}
  \draw[gray!50!black, very thin] (e) ellipse [x radius=\ea, y radius=\eb];
  % top, right, front faces
  \fill[gray!45, opacity=0.6] (0,\H) -- (\W,\H) -- (\W+\dx,\H+\dy) -- (\dx,\H+\dy) -- cycle;
  \fill[gray!55, opacity=0.6] (\W,0) -- (\W+\dx,\dy) -- (\W+\dx,\H+\dy) -- (\W,\H) -- cycle;
  \fill[gray!20, opacity=0.25] (0,0) rectangle (\W,\H);
  \draw[black!70, thin] (0,0) rectangle (\W,\H);
  \draw[black!70, thin] (0,\H) -- (\dx,\H+\dy) -- (\W+\dx,\H+\dy) -- (\W,\H);
  \draw[black!70, thin] (\W+\dx,\H+\dy) -- (\W+\dx,\dy) -- (\W,0);
  \node[above] at (\W/2+\dx/2,\H+\dy+0.15) {Single GPU};
  % reference frame
  \begin{scope}[shift={(\W+\dx+0.35,0.15)}]
    \draw[->] (0,0) -- (0,0.5) node[above, inner sep=1pt] {$x_3$};
    \draw[->] (0,0) -- (0.5,0) node[right, inner sep=1pt] {$x_2$};
    \draw[->] (0,0) -- (-0.5*\dx/1.055,-0.5*\dy/1.055) node[below left, inner sep=0.5pt] {$x_1$};
  \end{scope}
\end{scope}
\draw[->, thick] (4.3,\H/2+\dy/2) -- (5.3,\H/2+\dy/2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Right: multi GPU (slab decomposition along z)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(6.2,0)}]
  \coordinate (e) at (\W/2+\dx/2,\H/2+\dy/2);
  \pgfmathsetmacro{\hs}{\H/\nsl}
  % back / interior faces of every slab (tinted)
  \foreach \k in {0,...,5} {
    \pgfmathsetmacro{\zl}{\k*\hs}\pgfmathsetmacro{\zh}{(\k+1)*\hs}
    \fill[c\k!18!white] (\dx,\dy+\zl) rectangle (\W+\dx,\dy+\zh);
    \fill[c\k!30!white] (0,\zl) -- (\dx,\dy+\zl) -- (\dx,\dy+\zh) -- (0,\zh) -- cycle;
  }
  \fill[gray!30] (0,0) -- (\W,0) -- (\W+\dx,\dy) -- (\dx,\dy) -- cycle;
  \draw[gray!60, dashed, thin] (0,0) -- (\dx,\dy) -- (\W+\dx,\dy)  (\dx,\dy) -- (\dx,\dy+\H);
  % ellipsoid: base shading + coloured bands + mesh
  \shade[inner color=gray!5, outer color=gray!60] (e) ellipse [x radius=\ea, y radius=\eb];
  \begin{scope}
    \clip (e) ellipse [x radius=\ea, y radius=\eb];
    \foreach \k in {0,...,5} {
      \pgfmathsetmacro{\zl}{\k*\hs}\pgfmathsetmacro{\zh}{(\k+1)*\hs}
      % band boundaries follow the slab planes (slightly tilted by the oblique projection)
      \fill[c\k, opacity=0.8] (-1,\zl+\dy/2-0.03*\k) -- (\W+\dx+1,\zl+\dy/2-0.03*\k+0.0) -- (\W+\dx+1,\zh+\dy/2-0.03*\k) -- (-1,\zh+\dy/2-0.03*\k) -- cycle;
    }
    \begin{scope}[shift={(e)}, xscale=\ea/0.8, yscale=\eb/2.05]\begin{scope}[black!55]\input{decomp_mesh.tex}\end{scope}\end{scope}
  \end{scope}
  \draw[gray!50!black, very thin] (e) ellipse [x radius=\ea, y radius=\eb];
  % front, top and right faces of every slab (semi-transparent) + edges
  \foreach \k in {0,...,5} {
    \pgfmathsetmacro{\zl}{\k*\hs}\pgfmathsetmacro{\zh}{(\k+1)*\hs}
    \fill[c\k, opacity=0.07] (0,\zl) rectangle (\W,\zh);
    \fill[c\k, opacity=0.2] (0,\zh) -- (\W,\zh) -- (\W+\dx,\zh+\dy) -- (\dx,\zh+\dy) -- cycle;
    \fill[c\k, opacity=0.35] (\W,\zl) -- (\W+\dx,\zl+\dy) -- (\W+\dx,\zh+\dy) -- (\W,\zh) -- cycle;
    \draw[c\k!70!black, thin] (0,\zl) rectangle (\W,\zh);
    \draw[c\k!70!black, thin] (0,\zh) -- (\dx,\zh+\dy) -- (\W+\dx,\zh+\dy) -- (\W,\zh);
    \draw[c\k!70!black, thin] (\W+\dx,\zh+\dy) -- (\W+\dx,\zl+\dy) -- (\W,\zl);
  }
  \node[above] at (\W/2+\dx/2,\H+\dy+0.15) {Multi-GPU};
  % labels
  \node[right] at (\W+\dx+0.15,0.5*\hs+\dy) {MPI domain $0$};
  \node[right] at (\W+\dx+0.15,1.5*\hs+\dy) {MPI domain $1$};
  \node[right] at (\W+\dx+0.55,3.5*\hs+\dy) {$\vdots$};
  \node[right] at (\W+\dx+0.15,5.5*\hs+\dy) {MPI domain $N-1$};
\end{scope}
\end{tikzpicture}


==> loose_strong.tex <==
\begin{tikzpicture}[
  font=\small,
  %arr/.style={-Latex, line width=0.6pt},
  box/.style={draw, align=center, inner sep=5pt, minimum width=40mm},
  tinybox/.style={draw, align=center, inner sep=4pt},
  diamond/.style={draw, diamond, aspect=2.2, align=center, inner sep=2pt},
  lab/.style={font=\small},
  node distance=7mm
]


%%%%%%%%%%%%%
% PREDICTOR %
%%%%%%%%%%%%%
\coordinate (o)  at (0,0) {};
\node [right=1mm of o] (vqn) {$\Fluid_{n}$};
\node [left =1mm of o] (vzn) {$\Solid_{n}$};

\node[box, thick, below=4mm of o] (predz) {%
$t_{n}\rightarrow t_{n+1}$\\
$\dot{\Solid}=\mathcal{Z}(\Solid,\Fluid_{n})\Rightarrow \Solid_{n+1}^p$
};

\coordinate [below=4mm of predz] (zpqn) {};
\node [right=1mm of zpqn] (vqn_) {$\Fluid_n$};
\node [left =1mm of zpqn] (vznp1_p) {$\Solid_{n+1}^p$};

\node[box, thick, below=4mm of zpqn] (predq) {%
$t_{n}\rightarrow t_{n+1}$\\
$\dot{\Fluid}=\mathcal{Q}(\Fluid,\Solid_{n+1}^p)\Rightarrow \Fluid_{n+1}^p$
};

\coordinate [below=4mm of predq] (zpqp) {};
\node [right=1mm of zpqp] (vqnp1_p)  {$\Fluid_{n+1}^p$};
\node [left =1mm of zpqp] (vznp1_p_) {$\Solid_{n+1}^p$};


%%%%%%%%%%%%%
% CORRECTOR %
%%%%%%%%%%%%%
%\coordinate [right=6cm of o] (znp1kqnp1k) {};
%\node [right=1mm of znp1kqnp1k] (vqnp1_k) {$\Fluid_{n+1}^k$};
%\node [left =1mm of znp1kqnp1k] (vznp1_k) {$\Solid_{n+1}^k$};

%%prestart
%\coordinate [above=2cm of znp1kqnp1k] (prestart_corrector) {};
%\node [right=1mm of prestart_corrector] (vqnp1_p_)  {$\Fluid_{n+1}^p$};
%\node [left =1mm of prestart_corrector] (vznp1_p__) {$\Solid_{n+1}^p$};

\node[box, right=4cm of o, draw=black, dotted] (initc) {%
Initialize $k=1$\\
$\Solid_{n+1}^k = \Solid_{n+1}^p ;\quad \Fluid_{n+1}^k = \Fluid_{n+1}^p$
};

%reinit
\coordinate [below=2mm of initc] (halfway_arrow_initc) {};
\node[box, right=2.5cm of halfway_arrow_initc, draw=black, dotted ,minimum width=2.5cm] (reinitc) {%
$k=k+1$\\
$\Solid_{n+1}^k = \Solid_{n+1}^{k+1}$\\
$\Fluid_{n+1}^k = \Fluid_{n+1}^{k+1}$
};

%evolve
\node [box, thick, below=4mm of initc] (corrz) {%
$t_n \rightarrow t_{n+1}$\\
$\dot{\Solid}=\mathcal{Z}(\Solid,\Fluid_{n+1}^k)\Rightarrow \Solid_{n+1}^{k+1}$
};

\coordinate [below=4mm of corrz] (znp1kp1qnp1k) {};
\node [right=1mm of znp1kp1qnp1k] (vqnp1_k_)  {$\Fluid_{n+1}^k$};
\node [left =1mm of znp1kp1qnp1k] (vznp1_kp1) {$\Solid_{n+1}^{k+1}$};

% check z
\node [shape=trapezium, below=4mm of znp1kp1qnp1k, rounded corners, draw=black, dotted] (checkz) {%
check $|| \Solid_{n+1}^{k+1} - \Solid_{n+1}^k ||_\infty < \epsilon $
};


\node [box, thick, below=4mm of checkz] (corrq) {%
$t_n \rightarrow t_{n+1}$\\
$\dot{\Fluid}=\mathcal{Q}(\Fluid,\Solid_{n+1}^{k+1})\Rightarrow \Fluid_{n+1}^{k+1}$
};
\draw [->, thick] (checkz.south) -- (corrq.north) node [midway,left] {no};

\coordinate [below=4mm of corrq] (znp1kp1qnp1kp1) {};
\node [right=1mm of znp1kp1qnp1kp1] (vqnp1_kp1)  {$\Fluid_{n+1}^{k+1}$};
\node [left =1mm of znp1kp1qnp1kp1] (vznp1_kp1_) {$\Solid_{n+1}^{k+1}$};


%%%%%%%%%%
% arrows %
%%%%%%%%%%

% from initc to first corrector advance
\draw [->] (initc.south) -- (corrz.north);

% reinitc
\draw [->, thick]  (reinitc.west) -| (corrz.north);

% corr loop
\draw [->, thick] ($(znp1kp1qnp1kp1)+(0,-3mm)$) -- ++(0,-2mm) -| (reinitc.south);

\node[draw,
    thick,
    rounded corners,
    inner ysep=4mm,
    inner xsep=4mm,
    fit=(vqn)(vzn)(predz)(vqn_)(vznp1_p)(predq)(vqnp1_p)(vznp1_p_),
    label=above:{\textbf{Predictor}}] (predictor) {};

\node[draw,
    thick,
    rounded corners,
    inner ysep=6mm,
    inner xsep=5.5mm,
    fit=(initc)(reinitc)(corrz)(vqnp1_k_)(vznp1_kp1)(checkz)(corrq)(vqnp1_kp1)(vznp1_kp1_),
    label=above:{\textbf{Corrector}}] (corrector) {};

% from pred to corr
\draw [->, dotted, thick] (predictor.south) -- ++(0,-6mm) -- ++(2.9cm,0) node [midway,below] (sc) {(strong coupling)} |- (initc.west) ;


\coordinate [below=1.5cm of corrector.south] (out_corr) {};
\coordinate (out_pred) at (out_corr -| predictor.south) {};
\node at (out_pred) (out_pred)  {$\Solid_{n+1}=\Solid_{n+1}^{p}; \quad \Fluid_{n+1}=\Fluid_{n+1}^{p}$};
\node at (out_corr) (out_corr)  {$\Solid_{n+1}=\Solid_{n+1}^{k+1}; \quad \Fluid_{n+1}=\Fluid_{n+1}^{k}$};


% exit from check
\coordinate [above=2mm of corrector.south] (corrector_south_inside) {};
\draw [->] (checkz.west) -- ++(-4mm,0) |- (corrector_south_inside) -- (out_corr.north);
\node [anchor=south, inner sep=1pt] (yes) at ($(checkz.west)+(-3mm,0.6mm)$) {yes};
\draw [->] (predictor.south) -- (out_pred.north) node[midway,left] (lc) {(loose coupling)};
\draw [->] (predictor.south) -- (out_pred.north) node[midway,left] {(loose coupling)};


\end{tikzpicture}


==> setup.tex <==
% Vector version of the setup sketch (Figure 1)
\begin{tikzpicture}[font=\small, line cap=round, line join=round,
  >=Latex, scale=1]
\definecolor{ib}{HTML}{8ADBD2}
\definecolor{ibd}{HTML}{2A9D8F}
\definecolor{mk}{HTML}{F28C28}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Panel A: Eulerian box with immersed ellipsoid
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0.3,-2.7)}, scale=1.35]
\begin{scope}[shift={(0,0)}]
  \def\W{2.6}\def\H{4.6}\def\dx{0.9}\def\dy{0.55}
  % oblique box: depth direction (\dx,\dy) up-right; visible faces: front, top, right
  % back face
  \fill[gray!22] (\dx,\dy) rectangle ++(\W,\H);
  % left face and bottom face (interior, seen through the transparent front)
  \fill[gray!35] (0,0) -- (\dx,\dy) -- (\dx,\dy+\H) -- (0,\H) -- cycle;
  \fill[gray!30] (0,0) -- (\W,0) -- (\W+\dx,\dy) -- (\dx,\dy) -- cycle;
  % hidden edges
  \draw[gray!60, dashed, thin] (0,0) -- (\dx,\dy) -- (\W+\dx,\dy)  (\dx,\dy) -- (\dx,\dy+\H);
  % ellipsoid
  \shade[inner color=ib!35!white, outer color=ibd] (\W/2+\dx/2,\H/2+\dy/2) ellipse (0.7 and 1.85);
  % top and right faces (semi-transparent)
  \fill[gray!45, opacity=0.6] (0,\H) -- (\W,\H) -- (\W+\dx,\H+\dy) -- (\dx,\H+\dy) -- cycle;
  \fill[gray!55, opacity=0.6] (\W,0) -- (\W+\dx,\dy) -- (\W+\dx,\H+\dy) -- (\W,\H) -- cycle;
  % front face (transparent)
  \fill[gray!20, opacity=0.25] (0,0) rectangle (\W,\H);
  % visible edges
  \draw[black!70, thin] (0,0) rectangle (\W,\H);
  \draw[black!70, thin] (0,\H) -- (\dx,\H+\dy) -- (\W+\dx,\H+\dy) -- (\W,\H);
  \draw[black!70, thin] (\W+\dx,\H+\dy) -- (\W+\dx,\dy) -- (\W,0);
  % labels
  \node[font=\small\bfseries] at (-0.35,\H+\dy+0.25) {a)};
  \node[above] at (\W/2+\dx/2,\H+\dy+0.05) {Eulerian box (fluid domain)};
  \draw[->] (1.2,-0.05) to[bend left=30] (\W/2+\dx/2-0.22,\H/2+\dy/2-1.78);
  \node[align=center, below] at (1.2,-0.05) {Immersed body\\(solid)};
  % axes
  % reference frame (small), aligned with the box, placed at the right of the box
  \begin{scope}[shift={(\W+\dx+0.35,0.15)}]
    \draw[->] (0,0) -- (0,0.45) node[above, inner sep=1pt] {$x_3$};
    \draw[->] (0,0) -- (0.45,0) node[right, inner sep=1pt] {$x_2$};
    \draw[->] (0,0) -- (-0.45*\dx/1.055,-0.45*\dy/1.055) node[below left, inner sep=0.5pt] {$x_1$};
  \end{scope}
\end{scope}
\draw[->] (3.9,2.2) -- (4.5,2.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Panel B: Cartesian grid + Lagrangian grid
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4.9,0)}]
  \coordinate (c) at (1.7,2.25);
  \def\a{0.95}\def\b{2.05}
  % ellipsoid with mesh
  \shade[inner color=ib!35!white, outer color=ibd] (c) ellipse [x radius=\a, y radius=\b];
  \begin{scope}
    \clip (c) ellipse [x radius=\a, y radius=\b];
    % only below the wavy interface
    \clip plot[domain=-0.3:3.7, samples=60, variable=\x] ({\x},{1.9+0.09*sin(deg(3.5*\x))}) -- (3.7,-0.5) -- (-0.3,-0.5) -- cycle;
    % unstructured triangulation (generated offline, see setup_mesh.tex)
    \input{setup_mesh.tex}
  \end{scope}
  \draw[ibd!50!black, very thin] (c) ellipse [x radius=\a, y radius=\b];
  % cartesian grid (upper part), semi-transparent, overlapping the ellipsoid
  \begin{scope}
    \clip plot[domain=-0.3:3.7, samples=60, variable=\x] ({\x},{1.9+0.09*sin(deg(3.5*\x))}) -- (3.7,5.4) -- (-0.3,5.4) -- cycle;
    \fill[gray!25, opacity=0.55] (0,1.6) rectangle (3.4,5.15);
    \draw[gray!70, step=0.1cm, very thin, opacity=0.7] (0,1.6) grid (3.4,5.15);
    \draw[gray!70] (0,1.6) rectangle (3.4,5.15);
  \end{scope}
  % wavy cut line
  \draw[thick] plot[domain=-0.3:3.7, samples=60, variable=\x]
     ({\x},{1.9+0.09*sin(deg(3.5*\x))});
  % highlighted patch
  \coordinate (h) at (1.3,1.1);
  \draw[black, thin] (h) ++(0.16,0) -- ++(0.06,0.14) -- ++(-0.12,0.1) -- ++(-0.15,-0.02) -- ++(-0.09,-0.13) -- ++(0.06,-0.14) -- ++(0.15,-0.03) -- cycle;
  \coordinate (h1) at (1.46,1.1);
  \coordinate (h2) at (1.26,1.34);
  \node[font=\small\bfseries] at (-0.55,5.4) {b)};
  \node[above] at (2.6,5.2) {Cartesian grid};
  \draw[->] (2.85,5.2) to[bend left=40] (2.55,4.85);
  \node[below] at (0.75,-0.2) {Lagrangian grid};
  \draw[->] (0.95,-0.15) to[bend left=30] (1.2,0.3);
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Panel C (top): zoomed triangulated patch
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% right column (scaled as a whole)
\begin{scope}[shift={(13.0,-1.4)}, scale=1.3]
\begin{scope}[shift={(1.5,3.5)}]
  % unstructured patch generated offline (setup_patch.tex): triangles, vertices, centroid markers
  \begin{scope}[scale=1.6, every node/.style={transform shape=false}]
    \input{setup_patch.tex}
  \end{scope}
  \node[font=\small\bfseries] at (-1.9,1.75) {c)};
  \node[above] at (0.4,1.6) {triangle vertices};
  \draw[->] (0.75,1.58) to[bend left=30] (ptop);
  \node[below] at (0.7,-1.4) {Lagrangian marker};
  \draw[->] (0.7,-1.36) to[bend right=30] (pmark);
\end{scope}
% zoom lines
\draw[gray!70, thin] (h1) -- (z1);
\draw[gray!70, thin] (h2) -- (z2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Panel C (bottom): support domain of the MLS interpolation
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-2.05)}]
  \def\g{0.7}
  \coordinate (cc) at (2.95,-0.75);   % body centre
  \def\rr{2.667}                        % body radius (passes through X_l)
  \coordinate (Xl) at (1.60,1.55);
  % fluid inside body
  \begin{scope}
    \clip (-0.15,-0.15) rectangle (2.95,2.95);
    \fill[ib!35] (cc) circle (\rr);
  \end{scope}
  \begin{scope}\clip (-0.15,-0.15) rectangle (2.95,2.95);\draw[thick, ib!80!black] (cc) ++(178:\rr) arc (178:65:\rr);\end{scope}
  % grid (5 x 5 lines)
  \foreach \i in {0,...,4} { \draw (\i*\g,-0.15) -- (\i*\g,2.95); \draw (-0.15,\i*\g) -- (2.95,\i*\g); }
  \foreach \i in {0,...,4} \foreach \j in {0,...,4} { \fill (\i*\g,\j*\g) circle (1.4pt); }
  % support domain (3x3 cells centred on X_l)
  \draw[red, densely dashed, thick] ($(Xl)+(-1.5*\g,-1.5*\g)$) rectangle ($(Xl)+(1.5*\g,1.5*\g)$);
  % markers on the body
  % X_l lies on the interface at angle 120.4 deg from the body centre; markers equispaced along the arc
  \foreach \ang in {160.4,140.4,100.4} {
    \fill[mk, draw=black, very thin] (cc) ++(\ang:\rr) ++(-1.5pt,-1.5pt) rectangle ++(3pt,3pt);
  }
  \fill[red, draw=black, very thin] (Xl) ++(-1.8pt,-1.8pt) rectangle ++(3.6pt,3.6pt);
  \node[above right, inner sep=1pt] at ($(Xl)+(-0.03,0.12)$) {$\mathbf{X}_l$};
  \node[above right, inner sep=1pt] at (0.72,2.12) {$\mathbf{x}_k$};
  % dimensions
  \draw[<->] (0.7,3.15) -- (1.4,3.15) node[midway, above] {$\Delta x_2$};
  \draw[<->] (3.15,1.4) -- (3.15,2.1) node[midway, right] {$\Delta x_1$};
  \node[font=\small\bfseries] at (-0.5,3.3) {d)};
  \node[above] at (2.65,3.05) {support domain};
  \draw[->] (2.35,3.05) to[bend left=15] (1.85,2.63);
  \node[below] at (1.4,-0.4) {selected Lagrangian marker};
  \draw[->] (1.4,-0.35) to[bend right=15] ($(Xl)+(0.0,-0.1)$);
\end{scope}
\end{scope}
\end{tikzpicture}


==> setup_mesh.tex <==
\draw[ibd!70!black, line width=0.3pt, opacity=0.9] (2.251,1.536)--(2.354,1.318) (1.437,0.777)--(1.360,0.590) (2.479,3.157)--(2.520,3.272) (1.966,4.115)--(1.946,4.230) (2.043,2.599)--(2.060,2.847) (1.928,2.733)--(2.043,2.599) (1.642,4.181)--(1.571,4.228) (1.823,0.439)--(1.793,0.291) (2.399,0.865)--(2.372,0.800) (1.200,3.171)--(1.229,3.412) (1.751,2.241)--(1.843,2.443) (1.718,4.093)--(1.837,4.130) (2.577,1.478)--(2.593,1.549) (1.780,1.726)--(1.534,1.753) (2.055,1.852)--(2.114,1.603) (2.623,2.002)--(2.646,2.071) (2.042,2.156)--(2.238,2.196) (1.846,0.678)--(1.756,0.551) (2.130,3.937)--(2.193,3.965) (1.342,3.809)--(1.185,3.657) (2.076,0.907)--(2.170,0.853) (1.223,1.251)--(1.106,1.105) (0.895,3.226)--(0.839,3.116) (2.550,2.362)--(2.633,2.445) (1.461,3.348)--(1.515,3.576) (1.471,0.583)--(1.408,0.442) (2.402,1.127)--(2.478,1.074) (1.780,2.010)--(1.650,1.861) (2.319,1.078)--(2.413,0.972) (1.408,0.442)--(1.472,0.328) (1.327,3.066)--(1.200,3.171) (0.989,1.797)--(0.856,1.642) (2.058,3.825)--(2.172,3.771) (0.852,1.468)--(0.812,1.535) (1.375,0.324)--(1.454,0.270) (1.781,3.963)--(1.718,4.093) (0.958,3.325)--(0.896,3.335) (1.542,0.825)--(1.437,0.777) (2.393,3.341)--(2.469,3.335) (0.751,2.235)--(0.750,2.250) (1.935,0.567)--(1.823,0.439) (1.781,0.855)--(1.846,0.678) (1.160,1.828)--(0.989,1.797) (0.798,1.716)--(0.782,1.719) (1.601,2.635)--(1.469,2.525) (2.458,1.632)--(2.568,1.587) (1.025,0.807)--(0.972,0.932) (1.704,3.210)--(1.777,3.403) (1.205,1.032)--(1.107,0.928) (1.304,0.387)--(1.299,0.392) (0.924,1.250)--(0.877,1.225) (0.943,1.083)--(0.972,0.932) (1.107,0.928)--(1.132,0.754) (1.364,3.524)--(1.432,3.724) (1.225,4.025)--(1.155,3.929) (1.039,2.470)--(0.846,2.448) (2.287,3.293)--(2.387,3.158) (0.801,2.295)--(0.764,2.408) (1.200,3.171)--(1.094,3.195) (2.381,3.517)--(2.428,3.568) (2.016,3.988)--(2.130,3.937) (2.080,3.625)--(2.058,3.825) (2.350,1.798)--(2.458,1.632) (1.257,3.844)--(1.187,3.951) (2.400,3.633)--(2.372,3.700) (2.193,3.965)--(2.175,4.025) (1.334,1.244)--(1.223,1.251) (1.718,4.093)--(1.642,4.181) (2.503,2.592)--(2.585,2.531) (2.055,1.852)--(2.220,1.763) (1.584,0.621)--(1.471,0.583) (1.946,0.270)--(2.025,0.324) (2.224,1.068)--(2.341,0.894) (1.808,2.711)--(1.924,2.998) (1.846,0.678)--(1.935,0.567) (2.527,1.715)--(2.610,1.730) (1.077,1.640)--(0.942,1.625) (0.942,1.625)--(0.924,1.422) (1.596,0.319)--(1.616,0.209) (1.350,2.485)--(1.249,2.344) (2.377,2.618)--(2.445,2.444) (0.921,3.083)--(0.895,3.226) (1.461,3.348)--(1.364,3.524) (2.025,0.324)--(2.101,0.392) (2.298,3.483)--(2.393,3.341) (2.261,3.064)--(2.287,3.293) (1.534,1.753)--(1.683,1.548) (1.745,4.297)--(1.783,4.292) (2.064,0.375)--(2.101,0.392) (1.273,1.788)--(1.160,1.828) (2.058,3.825)--(2.016,3.988) (1.175,3.833)--(1.123,3.877) (1.487,4.234)--(1.535,4.269) (2.446,1.863)--(2.527,1.715) (1.312,0.995)--(1.205,1.032) (0.839,3.116)--(0.807,2.951) (1.187,3.951)--(1.155,3.929) (2.096,0.493)--(2.064,0.375) (1.542,0.825)--(1.584,0.621) (1.098,2.262)--(0.942,2.342) (1.015,3.554)--(0.972,3.568) (0.942,2.342)--(0.874,2.207) (2.303,2.016)--(2.350,1.798) (0.924,1.422)--(0.924,1.250) (0.921,3.083)--(0.839,3.116) (1.185,3.657)--(1.175,3.833) (0.807,2.951)--(0.782,2.781) (2.428,0.932)--(2.478,1.074) (2.280,2.450)--(2.377,2.618) (2.103,0.670)--(2.014,0.505) (1.894,4.215)--(1.944,4.231) (2.577,1.478)--(2.561,1.384) (1.534,4.100)--(1.487,4.234) (2.287,3.293)--(2.298,3.483) (2.319,1.078)--(2.402,1.127) (0.812,1.535)--(0.839,1.384) (2.521,1.969)--(2.635,1.897) (1.175,1.535)--(1.077,1.640) (2.561,3.116)--(2.523,3.275) (1.717,0.357)--(1.663,0.247) (2.633,2.622)--(2.636,2.606) (1.334,1.244)--(1.312,0.995) (2.478,1.074)--(2.523,1.225) (1.092,2.968)--(0.990,2.921) (1.808,2.711)--(2.043,2.599) (0.874,2.207)--(0.829,2.064) (2.523,3.275)--(2.478,3.426) (1.098,3.778)--(1.033,3.694) (2.377,2.618)--(2.436,2.801) (2.520,3.272)--(2.523,3.275) (1.185,2.112)--(1.098,2.262) (2.402,1.127)--(2.476,1.222) (2.503,2.592)--(2.636,2.606) (1.273,1.788)--(1.175,1.535) (0.782,1.719)--(0.807,1.549) (1.386,2.215)--(1.350,2.485) (1.793,0.291)--(1.745,0.214) (1.129,3.429)--(1.185,3.657) (1.488,2.058)--(1.312,2.022) (0.990,2.921)--(0.907,2.830) (1.770,4.222)--(1.894,4.215) (1.432,3.724)--(1.274,3.622) (1.450,4.137)--(1.372,4.137) (1.410,4.202)--(1.375,4.176) (1.540,0.251)--(1.454,0.270) (2.303,2.016)--(2.413,2.099) (1.616,0.209)--(1.617,0.208) (1.132,0.754)--(1.089,0.680) (2.015,1.284)--(2.142,1.380) (1.249,2.344)--(1.039,2.470) (1.874,0.265)--(1.865,0.231) (2.103,0.670)--(2.185,0.658) (2.153,1.973)--(2.220,1.763) (2.101,4.108)--(2.025,4.176) (2.096,0.493)--(2.101,0.392) (2.341,0.894)--(2.428,0.932) (1.734,3.685)--(1.586,3.749) (2.440,1.371)--(2.561,1.384) (1.640,0.469)--(1.596,0.319) (1.884,1.563)--(1.772,1.362) (1.772,1.362)--(1.885,1.282) (0.943,1.083)--(0.900,1.148) (0.776,2.689)--(0.782,2.781) (1.931,1.821)--(2.003,1.533) (0.765,1.969)--(0.764,1.894) (2.278,3.672)--(2.353,3.673) (1.187,3.951)--(1.225,4.025) (1.966,3.343)--(1.869,3.538) (1.386,2.215)--(1.249,2.344) (2.256,1.308)--(2.319,1.078) (1.331,0.767)--(1.248,0.643) (2.549,2.944)--(2.577,3.039) (0.858,2.978)--(0.807,2.951) (1.229,3.412)--(1.274,3.622) (0.804,1.891)--(0.765,1.969) (0.846,2.448)--(0.754,2.429) (1.837,4.130)--(1.966,4.115) (2.114,1.603)--(2.142,1.380) (2.466,2.989)--(2.549,2.944) (2.153,1.973)--(2.303,2.016) (1.756,0.551)--(1.640,0.469) (2.245,3.829)--(2.305,3.814) (2.060,2.847)--(2.039,3.102) (1.711,2.502)--(1.469,2.525) (2.011,0.720)--(2.103,0.670) (2.577,2.106)--(2.645,2.181) (1.125,1.322)--(1.003,1.261) (2.353,3.673)--(2.372,3.700) (1.515,3.576)--(1.586,3.749) (1.949,0.276)--(2.025,0.324) (1.360,0.590)--(1.292,0.499) (1.772,1.362)--(1.614,1.261) (2.130,3.937)--(2.175,4.025) (0.923,1.988)--(0.804,1.891) (2.175,0.520)--(2.245,0.571) (2.172,3.771)--(2.278,3.672) (1.334,3.303)--(1.229,3.412) (2.520,3.272)--(2.561,3.116) (1.884,1.563)--(1.885,1.282) (0.798,1.716)--(0.772,1.811) (1.006,1.076)--(0.980,0.927) (2.494,2.227)--(2.577,2.106) (1.015,3.554)--(0.974,3.572) (2.251,1.536)--(2.256,1.308) (1.931,1.821)--(2.114,1.603) (2.175,4.025)--(2.101,4.108) (1.437,0.777)--(1.331,0.767) (2.479,3.157)--(2.541,3.120) (2.084,4.059)--(2.101,4.108) (1.966,3.343)--(2.148,3.118) (1.823,0.439)--(1.717,0.357) (1.069,1.975)--(0.923,1.988) (2.440,1.371)--(2.534,1.339) (1.685,0.708)--(1.756,0.551) (1.562,3.049)--(1.369,2.820) (1.777,3.403)--(1.869,3.538) (1.106,1.105)--(1.006,1.076) (2.614,2.270)--(2.649,2.327) (1.037,3.404)--(1.015,3.554) (2.522,1.224)--(2.523,1.225) (1.650,1.861)--(1.534,1.753) (1.432,3.724)--(1.513,3.889) (1.028,0.800)--(1.089,0.680) (1.002,2.685)--(0.843,2.720) (2.387,3.158)--(2.466,2.989) (1.410,4.202)--(1.454,4.230) (2.081,3.392)--(2.190,3.586) (0.876,1.831)--(0.798,1.716) (2.130,3.937)--(2.245,3.829) (1.123,3.877)--(1.089,3.820) (2.362,1.548)--(2.440,1.371) (1.344,4.006)--(1.296,4.098) (2.015,1.284)--(1.985,1.052) (1.229,3.412)--(1.129,3.429) (1.223,1.251)--(1.125,1.322) (1.837,4.130)--(1.770,4.222) (0.954,3.472)--(0.922,3.426) (2.550,2.362)--(2.614,2.270) (1.089,0.680)--(1.155,0.571) (1.471,0.583)--(1.360,0.590) (1.421,1.017)--(1.437,0.777) (1.711,2.502)--(1.601,2.635) (2.170,0.853)--(2.269,0.697) (2.336,0.760)--(2.312,0.682) (2.341,0.894)--(2.372,0.800) (1.924,2.998)--(2.039,3.102) (1.756,0.551)--(1.823,0.439) (0.989,1.797)--(0.876,1.831) (2.513,1.474)--(2.577,1.478) (1.342,3.809)--(1.344,4.006) (1.107,0.928)--(1.025,0.807) (1.617,4.292)--(1.535,4.269) (1.734,3.685)--(1.835,3.784) (2.183,2.839)--(2.352,2.965) (1.515,3.576)--(1.432,3.724) (0.912,2.587)--(0.793,2.559) (2.352,2.965)--(2.387,3.158) (1.160,1.828)--(1.069,1.975) (2.172,3.771)--(2.130,3.937) (2.458,1.632)--(2.513,1.474) (0.765,1.969)--(0.754,2.071) (1.535,4.269)--(1.454,4.230) (1.205,1.032)--(1.106,1.105) (1.535,0.231)--(1.617,0.208) (1.284,1.512)--(1.223,1.251) (1.991,0.360)--(1.949,0.276) (1.249,2.344)--(1.185,2.112) (1.843,2.443)--(2.043,2.599) (1.039,2.470)--(0.912,2.587) (2.262,0.854)--(2.336,0.760) (1.292,0.499)--(1.351,0.382) (1.437,0.777)--(1.471,0.583) (1.966,3.343)--(2.081,3.392) (0.942,1.625)--(0.812,1.535) (2.350,1.798)--(2.362,1.548) (1.257,3.844)--(1.266,4.000) (1.650,1.861)--(1.488,2.058) (1.617,0.208)--(1.700,0.200) (1.897,3.999)--(1.837,4.130) (1.094,3.195)--(0.958,3.325) (2.305,3.814)--(2.311,3.820) (2.358,2.283)--(2.445,2.444) (2.014,0.505)--(1.904,0.374) (2.541,3.120)--(2.520,3.272) (2.387,3.158)--(2.393,3.341) (2.224,1.068)--(2.262,0.854) (2.021,4.160)--(1.946,4.230) (1.642,4.181)--(1.620,4.290) (1.077,1.640)--(0.989,1.797) (1.312,2.022)--(1.160,1.828) (1.089,3.820)--(1.028,3.700) (1.596,0.319)--(1.540,0.251) (1.469,2.525)--(1.350,2.485) (1.006,1.076)--(1.028,0.907) (1.223,1.251)--(1.205,1.032) (1.966,4.115)--(2.084,4.059) (2.060,2.847)--(2.183,2.839) (0.846,2.448)--(0.801,2.295) (2.130,3.937)--(2.250,3.922) (2.190,3.586)--(2.172,3.771) (1.949,0.276)--(1.946,0.270) (1.175,3.833)--(1.187,3.951) (1.965,2.384)--(2.043,2.599) (1.620,4.290)--(1.700,4.300) (2.130,3.937)--(2.245,3.929) (2.445,2.444)--(2.503,2.592) (2.247,0.585)--(2.311,0.680) (2.175,0.520)--(2.175,0.475) (1.296,4.098)--(1.299,4.108) (1.098,2.262)--(1.039,2.470) (2.413,0.972)--(2.478,1.074) (2.341,0.894)--(2.413,0.972) (1.098,3.778)--(1.089,3.820) (0.876,1.831)--(0.856,1.642) (1.160,1.828)--(1.077,1.640) (2.513,1.474)--(2.593,1.549) (1.663,0.247)--(1.616,0.209) (1.185,3.657)--(1.257,3.844) (1.258,2.715)--(1.165,2.525) (2.175,0.475)--(2.245,0.571) (1.000,3.159)--(0.921,3.083) (1.513,3.889)--(1.342,3.809) (2.646,2.429)--(2.636,2.606) (2.522,1.224)--(2.478,1.074) (1.571,4.228)--(1.487,4.234) (1.683,1.548)--(1.772,1.362) (2.350,1.798)--(2.446,1.863) (1.165,2.525)--(1.002,2.685) (1.717,0.357)--(1.596,0.319) (2.513,1.474)--(2.568,1.587) (1.985,1.052)--(2.127,1.136) (0.772,1.811)--(0.782,1.719) (0.868,1.301)--(0.877,1.225) (2.220,1.763)--(2.251,1.536) (2.014,0.505)--(2.096,0.493) (0.912,2.587)--(0.846,2.448) (0.764,2.606)--(0.754,2.429) (1.469,2.525)--(1.485,2.800) (1.485,2.800)--(1.369,2.820) (1.539,2.308)--(1.350,2.485) (1.835,3.784)--(1.680,3.878) (0.900,1.148)--(0.922,1.074) (0.801,2.295)--(0.750,2.250) (2.577,3.039)--(2.593,2.951) (1.966,4.115)--(1.894,4.215) (1.528,0.429)--(1.472,0.328) (1.965,2.384)--(2.042,2.156) (2.262,0.854)--(2.341,0.894) (1.068,0.756)--(1.089,0.680) (1.885,1.282)--(1.714,1.114) (1.714,1.114)--(1.840,1.036) (2.003,1.533)--(2.015,1.284) (1.132,0.754)--(1.126,0.620) (1.094,3.195)--(1.000,3.159) (2.381,3.517)--(2.441,3.497) (2.127,2.330)--(2.358,2.283) (1.869,3.538)--(2.081,3.392) (2.081,3.392)--(1.973,3.618) (1.249,2.344)--(1.165,2.525) (1.652,3.524)--(1.734,3.685) (1.213,0.823)--(1.132,0.754) (1.683,1.548)--(1.547,1.483) (1.274,3.622)--(1.342,3.809) (1.745,0.214)--(1.700,0.200) (0.942,2.342)--(0.801,2.295) (1.547,1.483)--(1.614,1.261) (0.774,2.138)--(0.751,2.235) (2.305,3.814)--(2.372,3.700) (1.973,3.618)--(2.058,3.825) (0.924,1.422)--(0.868,1.301) (2.142,1.380)--(2.127,1.136) (1.612,4.010)--(1.642,4.181) (2.269,0.697)--(2.311,0.680) (2.538,2.757)--(2.600,2.706) (1.485,2.800)--(1.562,3.049) (1.770,4.222)--(1.783,4.292) (2.220,1.763)--(2.350,1.798) (1.640,0.469)--(1.528,0.429) (2.353,3.673)--(2.400,3.633) (2.183,2.839)--(2.148,3.118) (1.450,4.137)--(1.375,4.176) (1.863,3.228)--(1.966,3.343) (1.026,1.451)--(0.924,1.422) (2.585,1.865)--(2.635,1.897) (2.635,1.897)--(2.636,1.894) (1.586,3.749)--(1.680,3.878) (1.248,0.643)--(1.179,0.601) (1.092,2.968)--(0.921,3.083) (0.858,2.978)--(0.845,3.105) (1.714,1.114)--(1.523,1.104) (2.148,3.118)--(2.287,3.293) (0.874,2.207)--(0.774,2.138) (2.278,3.672)--(2.381,3.517) (1.885,1.282)--(1.840,1.036) (1.941,3.832)--(2.016,3.988) (0.924,1.250)--(0.900,1.148) (2.521,1.969)--(2.585,1.865) (2.003,1.533)--(2.142,1.380) (2.377,2.618)--(2.538,2.757) (1.331,0.767)--(1.213,0.823) (2.549,2.944)--(2.598,2.872) (0.782,2.781)--(0.764,2.606) (2.513,1.474)--(2.561,1.384) (1.928,2.733)--(2.060,2.847) (0.994,2.150)--(0.874,2.207) (2.402,1.127)--(2.477,1.096) (1.906,2.100)--(1.965,2.384) (1.869,3.538)--(1.973,3.618) (2.585,2.531)--(2.636,2.606) (0.843,2.720)--(0.782,2.781) (1.003,1.261)--(0.924,1.250) (1.094,3.623)--(1.098,3.778) (1.547,1.483)--(1.400,1.567) (1.652,3.524)--(1.586,3.749) (0.990,2.921)--(0.858,2.978) (2.174,2.565)--(2.377,2.618) (0.810,2.851)--(0.806,2.944) (0.772,1.811)--(0.764,1.894) (2.190,3.358)--(2.298,3.483) (0.829,2.064)--(0.765,1.969) (2.354,1.318)--(2.402,1.127) (1.450,4.137)--(1.410,4.202) (0.868,1.301)--(0.839,1.384) (2.478,3.426)--(2.428,3.568) (2.303,2.016)--(2.521,1.969) (1.125,1.322)--(1.026,1.451) (2.577,2.106)--(2.623,2.002) (1.360,0.590)--(1.248,0.643) (1.113,2.735)--(0.990,2.921) (1.779,3.010)--(1.562,3.049) (2.441,3.497)--(2.478,3.426) (1.819,0.216)--(1.865,0.231) (2.103,0.670)--(2.175,0.520) (1.292,0.499)--(1.299,0.392) (2.039,3.102)--(2.148,3.118) (0.923,1.988)--(0.829,2.064) (2.476,1.222)--(2.522,1.224) (2.245,3.829)--(2.311,3.820) (1.425,3.968)--(1.450,4.137) (1.634,2.106)--(1.488,2.058) (1.015,3.554)--(1.033,3.694) (1.068,0.756)--(1.028,0.800) (2.286,2.757)--(2.436,2.801) (0.907,2.830)--(0.810,2.851) (1.351,0.382)--(1.375,0.324) (1.664,2.872)--(1.485,2.800) (1.069,1.975)--(0.994,2.150) (2.440,1.371)--(2.476,1.222) (2.278,3.672)--(2.245,3.829) (1.935,0.567)--(2.014,0.505) (1.106,1.105)--(1.003,1.261) (1.874,0.265)--(1.819,0.216) (2.043,2.599)--(2.174,2.565) (1.002,2.685)--(0.907,2.830) (2.185,0.658)--(2.247,0.585) (1.179,0.601)--(1.233,0.481) (1.364,3.524)--(1.274,3.622) (1.751,2.241)--(1.539,2.308) (2.025,4.176)--(1.946,4.230) (2.362,1.548)--(2.354,1.318) (1.344,4.006)--(1.372,4.137) (1.751,2.241)--(1.965,2.384) (2.238,2.196)--(2.413,2.099) (1.129,3.429)--(1.015,3.554) (2.016,3.988)--(1.966,4.115) (1.904,0.374)--(1.793,0.291) (1.033,3.694)--(1.028,3.700) (2.127,1.136)--(2.256,1.308) (2.170,0.853)--(2.185,0.658) (2.466,2.989)--(2.479,3.157) (1.770,4.222)--(1.745,4.297) (0.845,3.105)--(0.807,2.951) (1.584,0.621)--(1.640,0.469) (0.989,1.797)--(0.923,1.988) (0.895,3.226)--(0.877,3.275) (1.342,3.809)--(1.425,3.968) (1.003,1.261)--(0.900,1.148) (1.369,2.820)--(1.258,2.715) (1.472,0.328)--(1.424,0.295) (0.793,2.559)--(0.754,2.429) (2.523,1.225)--(2.561,1.384) (1.680,3.878)--(1.513,3.889) (1.634,2.106)--(1.539,2.308) (2.298,3.483)--(2.278,3.672) (1.225,0.475)--(1.299,0.392) (2.127,2.330)--(2.174,2.565) (1.840,1.036)--(1.985,1.052) (2.494,2.227)--(2.550,2.362) (1.312,0.995)--(1.331,0.767) (1.039,2.470)--(1.002,2.685) (2.269,0.697)--(2.336,0.760) (0.923,1.988)--(0.765,1.969) (1.601,2.635)--(1.485,2.800) (0.943,1.083)--(0.922,1.074) (1.257,3.844)--(1.344,4.006) (1.207,2.942)--(1.113,2.735) (0.807,1.549)--(0.839,1.384) (1.973,3.618)--(1.835,3.784) (1.126,0.620)--(1.155,0.571) (1.037,3.404)--(0.958,3.325) (1.033,3.694)--(0.974,3.572) (2.400,3.633)--(2.428,3.568) (1.612,4.010)--(1.425,3.968) (2.600,2.706)--(2.618,2.781) (2.224,1.068)--(2.170,0.853) (2.436,2.801)--(2.466,2.989) (1.906,2.100)--(2.042,2.156) (1.751,2.241)--(1.906,2.100) (2.137,4.065)--(2.101,4.108) (1.614,1.261)--(1.714,1.114) (1.693,4.274)--(1.620,4.290) (2.193,3.965)--(2.245,3.929) (2.476,1.222)--(2.534,1.339) (2.362,1.548)--(2.458,1.632) (1.596,0.319)--(1.472,0.328) (1.175,1.535)--(1.125,1.322) (1.923,0.842)--(2.076,0.907) (1.894,4.215)--(1.865,4.269) (1.904,0.374)--(1.991,0.360) (0.907,2.830)--(0.843,2.720) (1.369,2.820)--(1.446,3.109) (0.876,1.831)--(0.772,1.811) (1.446,3.109)--(1.327,3.066) (2.148,3.118)--(2.081,3.392) (1.372,4.137)--(1.296,4.098) (1.342,3.809)--(1.257,3.844) (1.819,0.216)--(1.783,0.208) (1.350,2.485)--(1.258,2.715) (1.941,3.832)--(1.781,3.963) (2.413,2.099)--(2.494,2.227) (2.135,0.428)--(2.175,0.475) (2.064,0.375)--(2.025,0.324) (1.534,1.753)--(1.547,1.483) (2.084,4.059)--(2.021,4.160) (1.408,0.442)--(1.351,0.382) (2.185,0.658)--(2.269,0.697) (1.840,1.036)--(1.639,0.938) (2.336,0.760)--(2.372,0.800) (1.185,2.112)--(1.069,1.975) (1.639,0.938)--(1.781,0.855) (1.155,0.571)--(1.225,0.475) (1.781,3.963)--(1.837,4.130) (1.028,0.907)--(1.025,0.807) (2.476,1.222)--(2.523,1.225) (1.129,3.429)--(1.037,3.404) (2.650,2.250)--(2.646,2.071) (1.601,2.635)--(1.664,2.872) (1.664,2.872)--(1.562,3.049) (2.527,1.715)--(2.618,1.719) (2.174,2.565)--(2.183,2.839) (1.770,4.222)--(1.693,4.274) (1.165,2.525)--(1.113,2.735) (1.107,0.928)--(1.028,0.907) (1.751,2.241)--(1.780,2.010) (1.906,2.100)--(1.931,1.821) (1.614,1.261)--(1.444,1.322) (0.812,1.535)--(0.807,1.549) (1.444,1.322)--(1.523,1.104) (2.645,2.181)--(2.646,2.071) (2.080,3.625)--(2.172,3.771) (0.856,1.642)--(0.812,1.535) (2.127,1.136)--(2.076,0.907) (1.718,4.093)--(1.770,4.222) (2.358,2.283)--(2.550,2.362) (0.845,3.105)--(0.839,3.116) (1.446,3.109)--(1.598,3.315) (1.539,2.308)--(1.488,2.058) (1.528,0.429)--(1.408,0.442) (2.387,3.158)--(2.469,3.335) (0.793,2.559)--(0.764,2.606) (1.369,2.820)--(1.327,3.066) (0.980,0.927)--(0.972,0.932) (0.942,1.625)--(0.856,1.642) (0.829,2.064)--(0.754,2.071) (1.350,2.485)--(1.165,2.525) (1.534,1.753)--(1.410,1.821) (1.233,0.481)--(1.299,0.392) (1.132,0.754)--(1.068,0.756) (1.410,1.821)--(1.400,1.567) (1.680,3.878)--(1.781,3.963) (1.639,0.938)--(1.421,1.017) (2.538,2.757)--(2.618,2.781) (2.261,3.064)--(2.387,3.158) (0.846,2.448)--(0.764,2.408) (1.840,1.036)--(1.781,0.855) (2.058,3.825)--(2.130,3.937) (1.601,2.635)--(1.808,2.711) (1.664,2.872)--(1.779,3.010) (2.445,2.444)--(2.585,2.531) (1.213,0.823)--(1.107,0.928) (2.600,2.706)--(2.633,2.622) (1.386,2.215)--(1.185,2.112) (0.942,2.342)--(0.846,2.448) (2.341,0.894)--(2.399,0.865) (1.616,0.209)--(1.535,0.231) (1.132,0.754)--(1.028,0.800) (1.973,3.618)--(2.080,3.625) (0.924,1.422)--(0.852,1.468) (1.408,0.442)--(1.375,0.324) (1.444,1.322)--(1.284,1.512) (2.280,2.450)--(2.445,2.444) (1.780,1.726)--(1.931,1.821) (2.137,4.065)--(2.175,4.025) (1.000,3.159)--(0.895,3.226) (2.114,1.603)--(2.251,1.536) (1.614,1.261)--(1.523,1.104) (2.287,3.293)--(2.393,3.341) (1.894,4.215)--(1.946,4.230) (2.469,3.335)--(2.520,3.272) (2.319,1.078)--(2.341,0.894) (2.350,1.798)--(2.527,1.715) (1.571,4.228)--(1.535,4.269) (1.026,1.451)--(0.942,1.625) (2.585,1.865)--(2.610,1.730) (1.334,1.244)--(1.205,1.032) (1.092,2.968)--(1.000,3.159) (2.014,0.505)--(2.064,0.375) (1.780,2.010)--(1.906,2.100) (2.148,3.118)--(2.261,3.064) (0.874,2.207)--(0.801,2.295) (1.772,1.362)--(1.714,1.114) (0.974,3.572)--(0.972,3.568) (1.410,1.821)--(1.312,2.022) (0.806,2.944)--(0.782,2.781) (1.534,1.753)--(1.400,1.567) (2.377,2.618)--(2.503,2.592) (2.585,2.531)--(2.633,2.445) (2.251,1.536)--(2.362,1.548) (0.764,2.408)--(0.750,2.250) (2.534,1.339)--(2.561,1.384) (0.994,2.150)--(0.942,2.342) (2.402,1.127)--(2.413,0.972) (1.273,1.788)--(1.077,1.640) (1.823,0.439)--(1.904,0.374) (2.585,1.865)--(2.636,1.894) (2.633,2.445)--(2.636,2.606) (2.614,2.270)--(2.650,2.250) (2.174,2.565)--(2.280,2.450) (0.990,2.921)--(0.921,3.083) (1.432,3.724)--(1.342,3.809) (1.751,2.241)--(1.711,2.502) (1.450,4.137)--(1.487,4.234) (2.042,2.156)--(2.127,2.330) (2.303,2.016)--(2.446,1.863) (2.130,3.937)--(2.084,4.059) (2.527,1.715)--(2.568,1.587) (1.700,0.200)--(1.783,0.208) (2.015,1.284)--(2.127,1.136) (2.076,0.907)--(2.224,1.068) (1.808,2.711)--(1.664,2.872) (1.113,2.735)--(1.092,2.968) (2.103,0.670)--(2.096,0.493) (1.471,0.583)--(1.528,0.429) (1.179,0.601)--(1.155,0.571) (1.425,3.968)--(1.534,4.100) (1.351,0.382)--(1.304,0.387) (1.327,3.066)--(1.207,2.942) (1.734,3.685)--(1.680,3.878) (1.781,3.963)--(1.612,4.010) (1.823,4.274)--(1.783,4.292) (2.393,3.341)--(2.381,3.517) (1.233,0.481)--(1.225,0.475) (0.972,3.568)--(0.922,3.426) (1.781,0.855)--(1.923,0.842) (1.472,0.328)--(1.454,0.270) (1.248,0.643)--(1.126,0.620) (2.084,4.059)--(2.175,4.025) (1.205,1.032)--(1.213,0.823) (0.874,2.207)--(0.751,2.235) (1.562,3.049)--(1.446,3.109) (1.534,4.100)--(1.571,4.228) (1.344,4.006)--(1.450,4.137) (1.200,3.171)--(1.092,2.968) (2.245,0.571)--(2.311,0.680) (1.650,1.861)--(1.410,1.821) (2.399,0.865)--(2.428,0.932) (2.503,2.592)--(2.538,2.757) (1.123,3.877)--(1.155,3.929) (2.055,1.852)--(2.153,1.973) (2.636,2.606)--(2.618,2.781) (1.523,1.104)--(1.639,0.938) (0.896,3.335)--(0.877,3.275) (0.954,3.472)--(0.972,3.568) (1.846,0.678)--(2.011,0.720) (1.077,1.640)--(1.026,1.451) (0.810,2.851)--(0.782,2.781) (0.921,3.083)--(0.858,2.978) (2.153,1.973)--(2.350,1.798) (1.461,3.348)--(1.334,3.303) (0.754,2.429)--(0.750,2.250) (2.060,2.847)--(2.148,3.118) (2.446,1.863)--(2.521,1.969) (1.793,0.291)--(1.663,0.247) (2.436,2.801)--(2.598,2.872) (1.780,2.010)--(1.931,1.821) (1.400,1.567)--(1.444,1.322) (2.096,0.493)--(2.175,0.520) (1.375,4.176)--(1.299,4.108) (2.593,1.549)--(2.618,1.719) (1.542,0.825)--(1.685,0.708) (1.098,2.262)--(0.994,2.150) (2.477,1.096)--(2.522,1.224) (1.006,1.076)--(0.900,1.148) (1.185,3.657)--(1.094,3.623) (1.562,3.049)--(1.704,3.210) (0.907,2.830)--(0.806,2.944) (2.372,3.700)--(2.311,3.820) (1.704,3.210)--(1.598,3.315) (1.025,0.807)--(1.028,0.800) (2.633,2.445)--(2.646,2.429) (1.894,4.215)--(1.823,4.274) (1.304,0.387)--(1.375,0.324) (2.278,3.672)--(2.305,3.814) (2.250,3.922)--(2.245,3.929) (2.549,2.944)--(2.593,2.951) (2.021,4.160)--(2.025,4.176) (1.717,0.357)--(1.793,0.291) (2.393,3.341)--(2.478,3.426) (1.523,1.104)--(1.334,1.244) (1.334,1.244)--(1.421,1.017) (2.042,2.156)--(2.153,1.973) (0.980,0.927)--(1.025,0.807) (0.804,1.891)--(0.772,1.811) (1.711,2.502)--(1.808,2.711) (2.076,0.907)--(2.011,0.720) (1.808,2.711)--(1.779,3.010) (1.485,2.800)--(1.258,2.715) (1.837,4.130)--(1.894,4.215) (1.461,3.348)--(1.652,3.524) (2.466,2.989)--(2.541,3.120) (1.408,0.442)--(1.292,0.499) (1.327,3.066)--(1.334,3.303) (1.965,2.384)--(2.127,2.330) (2.247,0.585)--(2.245,0.571) (1.780,2.010)--(1.780,1.726) (1.400,1.567)--(1.273,1.788) (1.781,3.963)--(1.897,3.999) (1.028,0.907)--(0.980,0.927) (1.273,1.788)--(1.284,1.512) (2.413,0.972)--(2.428,0.932) (2.256,1.308)--(2.224,1.068) (1.793,0.291)--(1.874,0.265) (2.352,2.965)--(2.466,2.989) (0.843,2.720)--(0.776,2.689) (1.472,0.328)--(1.375,0.324) (2.568,1.587)--(2.618,1.719) (1.781,0.855)--(1.685,0.708) (2.172,3.771)--(2.245,3.829) (1.266,4.000)--(1.225,4.025) (1.258,2.715)--(1.207,2.942) (1.704,3.210)--(1.863,3.228) (1.284,1.512)--(1.125,1.322) (2.494,2.227)--(2.614,2.270) (1.107,0.928)--(1.006,1.076) (1.249,2.344)--(1.098,2.262) (1.562,3.049)--(1.598,3.315) (1.513,3.889)--(1.612,4.010) (1.292,0.499)--(1.233,0.481) (2.269,0.697)--(2.312,0.682) (1.274,3.622)--(1.185,3.657) (2.080,3.625)--(2.190,3.586) (0.856,1.642)--(0.798,1.716) (1.985,1.052)--(1.923,0.842) (1.897,3.999)--(1.966,4.115) (2.358,2.283)--(2.494,2.227) (1.037,3.404)--(0.954,3.472) (0.896,3.335)--(0.922,3.426) (2.561,1.384)--(2.593,1.549) (2.436,2.801)--(2.549,2.944) (1.523,1.104)--(1.421,1.017) (2.541,3.120)--(2.577,3.039) (2.387,3.158)--(2.479,3.157) (2.142,1.380)--(2.256,1.308) (1.711,2.502)--(1.843,2.443) (2.633,2.622)--(2.618,2.781) (1.808,2.711)--(1.928,2.733) (1.312,2.022)--(1.069,1.975) (2.362,1.548)--(2.513,1.474) (1.640,0.469)--(1.717,0.357) (0.900,1.148)--(0.877,1.225) (1.469,2.525)--(1.258,2.715) (0.774,2.138)--(0.754,2.071) (1.835,3.784)--(1.941,3.832) (1.006,1.076)--(0.943,1.083) (1.944,4.231)--(1.865,4.269) (1.904,0.374)--(1.949,0.276) (0.856,1.642)--(0.807,1.549) (1.586,3.749)--(1.513,3.889) (2.261,3.064)--(2.352,2.965) (0.846,2.448)--(0.793,2.559) (1.714,1.114)--(1.639,0.938) (2.190,3.586)--(2.278,3.672) (1.965,2.384)--(2.174,2.565) (0.839,1.384)--(0.877,1.225) (2.413,2.099)--(2.577,2.106) (1.400,1.567)--(1.284,1.512) (2.445,2.444)--(2.550,2.362) (2.614,2.270)--(2.645,2.181) (1.885,1.282)--(1.985,1.052) (2.256,1.308)--(2.354,1.318) (1.331,0.767)--(1.360,0.590) (1.488,2.058)--(1.410,1.821) (2.081,3.392)--(2.190,3.358) (0.876,1.831)--(0.804,1.891) (2.312,0.682)--(2.372,0.800) (1.258,2.715)--(1.113,2.735) (1.869,3.538)--(1.835,3.784) (2.280,2.450)--(2.358,2.283) (1.000,3.159)--(0.958,3.325) (2.250,3.922)--(2.311,3.820) (1.547,1.483)--(1.444,1.322) (1.513,3.889)--(1.425,3.968) (1.540,0.251)--(1.535,0.231) (1.571,4.228)--(1.620,4.290) (1.946,4.230)--(1.865,4.269) (2.153,1.973)--(2.238,2.196) (2.021,4.160)--(2.101,4.108) (1.793,0.291)--(1.783,0.208) (1.874,0.265)--(1.946,0.270) (1.985,1.052)--(2.076,0.907) (1.693,4.274)--(1.700,4.300) (2.011,0.720)--(2.170,0.853) (1.125,1.322)--(1.106,1.105) (1.092,2.968)--(1.094,3.195) (2.014,0.505)--(1.991,0.360) (2.096,0.493)--(2.175,0.475) (1.450,4.137)--(1.454,4.230) (2.183,2.839)--(2.286,2.757) (0.912,2.587)--(0.843,2.720) (1.360,0.590)--(1.408,0.442) (2.262,0.854)--(2.372,0.800) (1.865,4.269)--(1.783,4.292) (1.334,3.303)--(1.200,3.171) (1.266,4.000)--(1.296,4.098) (1.037,3.404)--(0.922,3.426) (1.835,3.784)--(1.781,3.963) (2.387,3.158)--(2.520,3.272) (1.966,4.115)--(2.021,4.160) (1.931,1.821)--(2.055,1.852) (2.262,0.854)--(2.269,0.697) (0.776,2.689)--(0.764,2.606) (1.069,1.975)--(0.989,1.797) (1.843,2.443)--(1.808,2.711) (1.685,0.708)--(1.846,0.678) (2.568,1.587)--(2.593,1.549) (2.645,2.181)--(2.650,2.250) (1.106,1.105)--(1.107,0.928) (1.094,3.195)--(1.037,3.404) (1.488,2.058)--(1.386,2.215) (1.386,2.215)--(1.312,2.022) (2.577,2.106)--(2.646,2.071) (2.043,2.599)--(2.183,2.839) (1.598,3.315)--(1.461,3.348) (1.642,4.181)--(1.693,4.274) (2.081,3.392)--(2.080,3.625) (1.650,1.861)--(1.780,1.726) (1.229,3.412)--(1.094,3.195) (2.550,2.362)--(2.585,2.531) (0.912,2.587)--(0.764,2.606) (1.299,4.108)--(1.225,4.025) (2.114,1.603)--(2.220,1.763) (1.421,1.017)--(1.542,0.825) (0.989,1.797)--(0.942,1.625) (1.756,0.551)--(1.935,0.567) (1.711,2.502)--(1.539,2.308) (1.779,3.010)--(1.704,3.210) (0.958,3.325)--(0.895,3.226) (2.220,1.763)--(2.362,1.548) (2.541,3.120)--(2.561,3.116) (2.183,2.839)--(2.261,3.064) (1.865,0.231)--(1.946,0.270) (1.515,3.576)--(1.364,3.524) (1.944,4.231)--(1.946,4.230) (0.856,1.642)--(0.782,1.719) (2.458,1.632)--(2.527,1.715) (1.931,1.821)--(1.884,1.563) (2.503,2.592)--(2.633,2.622) (1.884,1.563)--(2.003,1.533) (1.351,0.382)--(1.299,0.392) (1.284,1.512)--(1.334,1.244) (1.372,4.137)--(1.299,4.108) (1.991,0.360)--(2.064,0.375) (1.039,2.470)--(0.942,2.342) (1.437,0.777)--(1.584,0.621) (1.534,4.100)--(1.642,4.181) (1.175,3.833)--(1.089,3.820) (1.257,3.844)--(1.175,3.833) (1.598,3.315)--(1.777,3.403) (1.777,3.403)--(1.652,3.524) (0.877,3.275)--(0.839,3.116) (2.312,0.682)--(2.311,0.680) (2.381,3.517)--(2.400,3.633) (2.477,1.096)--(2.478,1.074) (2.224,1.068)--(2.319,1.078) (1.312,2.022)--(1.273,1.788) (2.610,1.730)--(2.636,1.894) (2.527,1.715)--(2.585,1.865) (1.596,0.319)--(1.663,0.247) (1.779,3.010)--(1.924,2.998) (2.011,0.720)--(1.935,0.567) (1.924,2.998)--(1.863,3.228) (1.175,3.833)--(1.098,3.778) (1.634,2.106)--(1.780,2.010) (2.538,2.757)--(2.598,2.872) (1.334,3.303)--(1.364,3.524) (2.127,2.330)--(2.238,2.196) (1.663,0.247)--(1.745,0.214) (0.858,2.978)--(0.806,2.944) (2.393,3.341)--(2.441,3.497) (1.685,0.708)--(1.584,0.621) (1.126,0.620)--(1.089,0.680) (1.534,4.100)--(1.450,4.137) (0.852,1.468)--(0.839,1.384) (1.777,3.403)--(1.966,3.343) (1.935,0.567)--(1.904,0.374) (1.207,2.942)--(1.200,3.171) (2.521,1.969)--(2.623,2.002) (1.424,0.295)--(1.454,0.270) (1.165,2.525)--(1.039,2.470) (1.006,1.076)--(0.972,0.932) (1.598,3.315)--(1.652,3.524) (1.179,0.601)--(1.126,0.620) (1.612,4.010)--(1.718,4.093) (1.906,2.100)--(2.055,1.852) (1.663,0.247)--(1.700,0.200) (0.994,2.150)--(0.829,2.064) (0.801,2.295)--(0.751,2.235) (1.923,0.842)--(1.846,0.678) (2.016,3.988)--(2.084,4.059) (1.094,3.623)--(1.033,3.694) (2.127,1.136)--(2.224,1.068) (2.503,2.592)--(2.600,2.706) (1.421,1.017)--(1.312,0.995) (1.248,0.643)--(1.132,0.754) (1.446,3.109)--(1.461,3.348) (1.584,0.621)--(1.528,0.429) (1.924,2.998)--(2.060,2.847) (1.528,0.429)--(1.596,0.319) (2.354,1.318)--(2.476,1.222) (0.922,3.426)--(0.877,3.275) (1.369,2.820)--(1.207,2.942) (2.135,0.428)--(2.101,0.392) (0.924,1.250)--(0.868,1.301) (1.941,3.832)--(2.058,3.825) (1.779,3.010)--(1.863,3.228) (1.680,3.878)--(1.612,4.010) (0.921,3.083)--(0.845,3.105) (1.113,2.735)--(0.907,2.830) (2.352,2.965)--(2.436,2.801) (1.620,4.290)--(1.617,4.292) (1.639,0.938)--(1.542,0.825) (2.298,3.483)--(2.381,3.517) (2.381,3.517)--(2.353,3.673) (2.127,2.330)--(2.280,2.450) (1.296,4.098)--(1.225,4.025) (1.840,1.036)--(1.923,0.842) (2.446,1.863)--(2.585,1.865) (1.284,1.512)--(1.175,1.535) (2.623,2.002)--(2.635,1.897) (2.311,0.680)--(2.372,0.800) (1.372,4.137)--(1.375,4.176) (1.003,1.261)--(0.924,1.422) (1.175,3.833)--(1.155,3.929) (1.843,2.443)--(1.965,2.384) (1.312,0.995)--(1.213,0.823) (1.213,0.823)--(1.248,0.643) (2.096,0.493)--(2.135,0.428) (1.098,3.778)--(1.028,3.700) (2.269,0.697)--(2.247,0.585) (2.618,2.781)--(2.593,2.951) (0.958,3.325)--(0.877,3.275) (2.190,3.358)--(2.287,3.293) (0.829,2.064)--(0.774,2.138) (1.292,0.499)--(1.179,0.601) (1.207,2.942)--(1.092,2.968) (2.372,0.800)--(2.428,0.932) (0.907,2.830)--(0.782,2.781) (1.897,3.999)--(2.016,3.988) (1.683,1.548)--(1.884,1.563) (2.358,2.283)--(2.413,2.099) (1.185,3.657)--(1.098,3.778) (1.973,3.618)--(1.941,3.832) (1.444,1.322)--(1.334,1.244) (1.612,4.010)--(1.534,4.100) (2.436,2.801)--(2.538,2.757) (1.906,2.100)--(2.153,1.973) (2.610,1.730)--(2.618,1.719) (1.693,4.274)--(1.745,4.297) (2.649,2.327)--(2.646,2.429) (0.750,2.250)--(0.754,2.071) (1.312,2.022)--(1.185,2.112) (2.476,1.222)--(2.477,1.096) (1.923,0.842)--(2.011,0.720) (2.598,2.872)--(2.593,2.951) (1.175,1.535)--(1.026,1.451) (1.026,1.451)--(1.003,1.261) (1.904,0.374)--(1.874,0.265) (1.539,2.308)--(1.386,2.215) (2.286,2.757)--(2.377,2.618) (0.907,2.830)--(0.858,2.978) (0.804,1.891)--(0.764,1.894) (2.469,3.335)--(2.478,3.426) (1.248,0.643)--(1.292,0.499) (0.754,2.071)--(0.764,1.894) (1.446,3.109)--(1.334,3.303) (2.190,3.586)--(2.298,3.483) (2.618,1.719)--(2.636,1.894) (2.148,3.118)--(2.190,3.358) (0.924,1.422)--(0.839,1.384) (2.577,3.039)--(2.561,3.116) (1.410,1.821)--(1.273,1.788) (2.413,2.099)--(2.521,1.969) (1.941,3.832)--(1.897,3.999) (2.521,1.969)--(2.577,2.106) (2.466,2.989)--(2.577,3.039) (2.084,4.059)--(2.137,4.065) (2.550,2.362)--(2.646,2.429) (2.003,1.533)--(2.114,1.603) (2.185,0.658)--(2.175,0.520) (1.185,2.112)--(0.994,2.150) (1.639,0.938)--(1.685,0.708) (2.636,1.894)--(2.646,2.071) (0.994,2.150)--(0.923,1.988) (2.238,2.196)--(2.303,2.016) (1.129,3.429)--(1.094,3.623) (1.003,1.261)--(1.006,1.076) (1.793,0.291)--(1.819,0.216) (1.094,3.623)--(1.015,3.554) (2.245,3.929)--(2.175,4.025) (1.652,3.524)--(1.515,3.576) (0.922,1.074)--(0.972,0.932) (2.170,0.853)--(2.103,0.670) (1.770,4.222)--(1.823,4.274) (2.174,2.565)--(2.286,2.757) (1.424,0.295)--(1.375,0.324) (1.274,3.622)--(1.129,3.429) (1.547,1.483)--(1.772,1.362) (2.190,3.358)--(2.190,3.586) (2.354,1.318)--(2.440,1.371) (1.663,0.247)--(1.617,0.208) (1.745,0.214)--(1.783,0.208) (1.780,1.726)--(1.884,1.563) (2.494,2.227)--(2.645,2.181) (2.278,3.672)--(2.372,3.700) (1.991,0.360)--(2.025,0.324) (2.142,1.380)--(2.251,1.536) (1.113,2.735)--(1.002,2.685) (1.571,4.228)--(1.617,4.292) (2.185,0.658)--(2.245,0.571) (1.640,0.469)--(1.823,0.439) (0.923,1.988)--(0.876,1.831) (1.539,2.308)--(1.469,2.525) (1.425,3.968)--(1.344,4.006) (1.863,3.228)--(1.777,3.403) (1.015,3.554)--(0.954,3.472) (0.974,3.572)--(1.028,3.700) (2.286,2.757)--(2.352,2.965) (1.586,3.749)--(1.432,3.724) (2.635,1.897)--(2.646,2.071) (1.634,2.106)--(1.650,1.861) (0.806,2.944)--(0.807,2.951) (2.440,1.371)--(2.513,1.474) (2.003,1.533)--(1.885,1.282) (2.550,2.362)--(2.649,2.327) (1.935,0.567)--(2.103,0.670) (0.751,2.235)--(0.754,2.071) (2.534,1.339)--(2.523,1.225) (1.094,3.195)--(1.129,3.429) (0.764,2.408)--(0.754,2.429) (1.700,4.300)--(1.617,4.292) (1.874,0.265)--(1.949,0.276) (1.885,1.282)--(2.015,1.284) (1.002,2.685)--(0.912,2.587) (1.642,4.181)--(1.770,4.222) (1.364,3.524)--(1.229,3.412) (1.928,2.733)--(1.924,2.998) (1.344,4.006)--(1.266,4.000) (1.652,3.524)--(1.869,3.538) (0.958,3.325)--(0.922,3.426) (1.454,0.270)--(1.535,0.231) (2.238,2.196)--(2.358,2.283) (1.751,2.241)--(1.634,2.106) (1.869,3.538)--(1.734,3.685) (2.256,1.308)--(2.402,1.127) (0.843,2.720)--(0.764,2.606) (2.170,0.853)--(2.262,0.854) (1.780,1.726)--(1.683,1.548) (1.584,0.621)--(1.756,0.551) (1.472,0.328)--(1.540,0.251) (2.649,2.327)--(2.650,2.250) (2.598,2.872)--(2.618,2.781) (2.245,3.829)--(2.250,3.922) (1.863,3.228)--(2.039,3.102) (2.469,3.335)--(2.523,3.275) (2.441,3.497)--(2.428,3.568) (2.039,3.102)--(1.966,3.343) (1.266,4.000)--(1.187,3.951) (1.823,4.274)--(1.865,4.269) (1.745,4.297)--(1.700,4.300) (1.233,0.481)--(1.155,0.571) (1.312,0.995)--(1.437,0.777) (1.487,4.234)--(1.454,4.230) (1.107,0.928)--(1.028,0.800) (0.942,1.625)--(0.852,1.468) (1.540,0.251)--(1.616,0.209);


==> setup_patch.tex <==
\fill[ib, draw=ibd!60!black, thin] (0.728,-0.106) -- (0.387,0.171) -- (0.797,0.199) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.299,-0.335) -- (0.728,-0.106) -- (0.387,0.171) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.376,-0.133) -- (-0.740,0.202) -- (-0.265,0.286) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.611,-0.531) -- (0.299,-0.335) -- (0.728,-0.106) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.387,0.171) -- (0.090,0.410) -- (0.507,0.545) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.090,0.410) -- (0.507,0.545) -- (0.139,0.815) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.023,0.058) -- (-0.265,0.286) -- (0.090,0.410) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.265,0.286) -- (0.090,0.410) -- (-0.223,0.701) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.779,-0.286) -- (-0.376,-0.133) -- (-0.740,0.202) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.023,0.058) -- (0.387,0.171) -- (0.090,0.410) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.065,-0.392) -- (-0.376,-0.133) -- (0.023,0.058) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.376,-0.133) -- (0.023,0.058) -- (-0.265,0.286) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.090,0.410) -- (-0.223,0.701) -- (0.139,0.815) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.467,-0.554) -- (-0.779,-0.286) -- (-0.376,-0.133) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.740,0.202) -- (-0.265,0.286) -- (-0.595,0.527) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.265,0.286) -- (-0.595,0.527) -- (-0.223,0.701) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.196,-0.692) -- (-0.467,-0.554) -- (-0.065,-0.392) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.387,0.171) -- (0.797,0.199) -- (0.507,0.545) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.299,-0.335) -- (0.023,0.058) -- (0.387,0.171) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.196,-0.692) -- (0.611,-0.531) -- (0.299,-0.335) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (0.196,-0.692) -- (-0.065,-0.392) -- (0.299,-0.335) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.065,-0.392) -- (0.299,-0.335) -- (0.023,0.058) -- cycle;
\fill[ib, draw=ibd!60!black, thin] (-0.467,-0.554) -- (-0.065,-0.392) -- (-0.376,-0.133) -- cycle;
\fill (0.196,-0.692) circle (1.3pt);
\fill (0.611,-0.531) circle (1.3pt);
\fill (-0.467,-0.554) circle (1.3pt);
\fill (-0.065,-0.392) circle (1.3pt);
\fill (0.299,-0.335) circle (1.3pt);
\fill (0.728,-0.106) circle (1.3pt);
\fill (-0.779,-0.286) circle (1.3pt);
\fill (-0.376,-0.133) circle (1.3pt);
\fill (0.023,0.058) circle (1.3pt);
\fill (0.387,0.171) circle (1.3pt);
\fill (0.797,0.199) circle (1.3pt);
\fill (-0.740,0.202) circle (1.3pt);
\fill (-0.265,0.286) circle (1.3pt);
\fill (0.090,0.410) circle (1.3pt);
\fill (0.507,0.545) circle (1.3pt);
\fill (-0.595,0.527) circle (1.3pt);
\fill (-0.223,0.701) circle (1.3pt);
\fill (0.139,0.815) circle (1.3pt);
\fill[mk, draw=black, very thin] (0.638,0.088) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.472,-0.090) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.460,0.119) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.546,-0.324) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.328,0.375) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.246,0.590) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.051,0.251) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.133,0.466) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.632,-0.072) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.167,0.213) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.139,-0.156) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.206,0.070) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.002,0.642) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.540,-0.324) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.534,0.339) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.361,0.505) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.112,-0.546) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.564,0.305) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.236,-0.035) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.369,-0.519) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.143,-0.473) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (0.086,-0.223) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\fill[mk, draw=black, very thin] (-0.302,-0.360) ++(-1.2pt,-1.2pt) rectangle ++(2.4pt,2.4pt);
\coordinate (ptop) at (0.139,0.815);
\coordinate (pmark) at (0.369,-0.519);
\coordinate (z1) at (-0.779,-0.286);
\coordinate (z2) at (-0.595,0.527);

